Isobaric Multiplet Mass Equation for $A \le 71$ Revisited

Accurate mass determination of short-lived nuclides by Penning-trap spectrometers and progress in the spectroscopy of proton-rich nuclei have triggered renewed interest in the isobaric multiplet mass equation (IMME). The energy levels of the members of $T=1/2, 1, 3/2,$ and 2 multiplets and the coefficients of the IMME are tabulated for $A\le 71$. The new compilation is based on the most recent mass evaluation (AME2011) and it includes the experimental results on energies of the states evaluated up to end of 2011. Taking into account the error bars, a significant deviation from the quadratic form of the IMME for the $A=9, 35$ quartets and the $A=32$ quintet is observed.

==> (inline-0) <==
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}
% \multicolumn{2}{p{0.95\textwidth}}{Description}\\
% Notations       & Description \\

	$T$ 		& Isospin \\ %Isobaric spin, or isospin, or isotopic spin.    \\
	$T_z$ 		& Isospin projection, $\frac{N-Z}{2}$, where $N$ is the number of neutrons, 
			  and $Z$ is the number of protons. \\
	$A$ 		& Mass number of the nucleus \\ 
	$J^\pi$		& Angular momentum, $J$, and parity of the multiplet, $\pi$   \\
	Nucl. 		& Element symbol for the nucleus.          \\
	Mass Excess 	& Nuclear mass excess in keV, all nuclear mass excess data are quoted from Ref.~\cite{AME11}. 
%, unless specified. %, the experimental mass of the nucleus minus $A$. The value is stated in keV.
			The mass excess of an excited level is the sum of the mass excess of the ground state (g.s.) 
			plus the excitation energy. \\
$\overline{E}_{exc}$	& The average excitation energy of the higher lying multiplet members above 
			the members of the lowest lying multiplet taken as having $E_{exc}=0$.
			All multiplets in Table ~\ref{tab:Quintets} are the lowest lying states having $\overline{E}_{exc}=0$.
			Please refer to Ref.~\cite{Britz98} for the definition of $\overline{E}_{exc}$. \\	  
	$a,b,c,d,e$ 	& IMME coefficients defined in Eq.~(\ref{eq:IMME}) or Eq.~(\ref{eq:IMME_ext}), 
			depending on the situation (see below). \\
	$\chi^2/n$	& Normalised chi-square value expressing the quality of the least-squares fit, 
			where $n$ is the number of degrees of freedom, 
			i.e., the number of fitted multiplet members minus the number of fit parameters (coefficients).
			For example, $n=2$ for only fitting $a,b,c$ coefficients in column six of Table ~\ref{tab:Quintets}; 
			and $n=1$ for only fitting $a,b,c,d$ coefficients in column seven of the same Table.\\
	(  ) 		& The number in the parenthesis is the uncertainty in the rightmost digits. For instance, 
			the $b$ coefficient of the first $\frac{1}{2}^+$ multiplet of $A=23$ doublet, 
$ -4024.9 (16) = -4024.9 \pm 1.6 $ (keV)\\
	For Table~\ref{tab:Triplets}: & \\
	$a$		& The $a$ coefficient is not given since it is equal to the $T_z=0$ mass excess.\\
	For Tables~\ref{tab:Quartets} and~\ref{tab:Quintets}: & \\
	$a,b,c$ 	& $a,b,c$ coefficients of quadratic fit on IMME. These coefficients are respectively arranged in consecutive rows, 
			followed by the $\chi^2/n$ value. \\
	For Table~\ref{tab:Quartets}: & \\
	$a,b,c,d$ 	& $a,b,c,d$ coefficients given by Eq.~(\ref{eq:IMME_ext}) with $e=0$. 
			The values are found via the exact solution for quartet mass excesses.\\
	For Table~\ref{tab:Quintets}: & \\
	$a,b,c,d$	& $a,b,c,d$ coefficients of cubic fit on IMME. These coefficients are respectively arranged in consecutive rows, 
			followed by the $\chi^2/n$ value. \\
	$a,b,c,e$      	& $a,b,c,e$ coefficients of quartic fit on IMME. These coefficients are respectively arranged in consecutive rows, 
			followed by the $\chi^2/n$ value. \\	$a,b,c,d,e$     & $a,b,c,d,e$ coefficients given by Eq.~(\ref{eq:IMME_ext}). The values are obtained 
			via the exact solution for quintet mass excesses.\\
\end{tabular*}

\newpage
% \datatables
\onecolumn
\renewcommand{\arraystretch}{1.0}
\renewcommand{\arraystretch}{1.3}

\scriptsize

\begin{center}
% \begin{longtable}[c]{l*{8}{r}}
% \begin{longtable}[c]{@{\extracolsep\fill}llllllrllr@{}}
\begin{longtable}[c]{@{\extracolsep\fill}llllllrll@{}}
	% \caption{Properties of $T=1/2$ Doublets. See page\ \pageref{sec:Notations} for Explanation of Tables. } \label{tab:Doublets} \\
	\caption[Properties of $T=1/2$ Doublets.]{See page\ \pageref{sec:Notations} for Explanation of Tables.} \label{tab:Doublets} \\
	\toprule[1.5pt]
	\midrule[0.5pt]
	% \hline
  	% &           & $T_z=1/2$ &             	& $T_z=-1/2$ &             		       & (keV) 								  & (keV)   & (keV) &   \\
% A 	& $J^{\pi}$ & Nucl. 	& Mass Excess 	& Nucl. & Mass Excess 		       & $\overline{E}_{\textnormal{exc}}$    & $a$     & $b$	& References \\
  	% &           &       	&             	&       &             		       & (keV) 								  & (keV)   & (keV) &   \\
  	&           & $T_z=1/2$ &             	& $T_z=-1/2$ &             		       &    								  &         &      \\
A 	& $J^{\pi}$ & Nucl. 	& Mass Excess 	& Nucl. & Mass Excess 		       & $\overline{E}_{\textnormal{exc}}$    & $a$     & $b$	   \\
  	&           &       	&             	&       &             		       & (keV) 								  & (keV)   & (keV)    \\
	\midrule[1pt]
	% \hline
	\endfirsthead
	% \multicolumn{9}{r}{continued from Table~\thetable\hskip1em Properties of $T=1/2$ Doublets.}\\
	\multicolumn{9}{r}{continued from Table~\thetable\hskip1em Properties of $T=1/2$ Doublets.}\\
	\toprule[1.5pt]
	% \hline
  	% &           & $T_z=1/2$ &             	& $T_z=-1/2$ &             		       & (keV) 								  & (keV)   & (keV) &   \\
% A 	& $J^{\pi}$ & Nucl. 	& Mass Excess 	& Nucl. & Mass Excess 		       & $\overline{E}_{\textnormal{exc}}$    & $a$     & $b$	& References \\
  	% &           &       	&             	&       &             		       & (keV) 								  & (keV)   & (keV) &  \\
  	&           & $T_z=1/2$ &             	& $T_z=-1/2$ &             		       &    								  &         &      \\
A 	& $J^{\pi}$ & Nucl. 	& Mass Excess 	& Nucl. & Mass Excess 		       & $\overline{E}_{\textnormal{exc}}$    & $a$     & $b$	   \\
  	&           &       	&             	&       &             		       & (keV) 								  & (keV)   & (keV)    \\
	\midrule[1pt]
	% \hline
	\endhead
	\midrule[1pt]
	% \hline
	\multicolumn{9}{r}{continued on next page}
	\endfoot
	\endlastfoot
 1  &               &        &                        &        &                        &         &                     &                   \\
    % & $\frac{ 1}{2}^+$& n      &    8071.3173 (5)    & H      &    7288.9706 (1)    &     0   &  7680.1440 (2)   &   782.3466 (5) \\ 
    & $\frac{ 1}{2}^+$& n      &    8071.31728 (46)    & H      &   7288.97064 (10)    &     0   &  7680.14396 (24)   &   782.34664 (47) \\

 3  &               &        &                        &        &                        &         &                     &                   \\
    % & $\frac{ 1}{2}^+$& H      &    14949.806 (2)    & He     &    14931.216 (2)    &     0   &  14940.511 (2)   &     18.591 (3) \\ 
    & $\frac{ 1}{2}^+$& H      &   14949.8062 (22)    & He     &   14931.2156 (23)    &     0   & 14940.5109 (16)   &    18.5906 (32) \\

 5  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^-$& He     &        11231 (20)    & Li     &        11679 (50)    &     0   &      11455 (27)   &       -448 (54) \\

 7  &               &        &                        &        &                        &         &                     &                   \\
    % & $\frac{ 3}{2}^-$& Li     &    14907.096 (4)    & Be     &    15768.989 (71)    &     0   &  15338.043 (36)   &   -861.893 (71) \\ 
    & $\frac{ 3}{2}^-$& Li     &   14907.0961 (42)    & Be     &    15768.989 (71)    &     0   &  15338.043 (36)   &   -861.893 (71) \\ 
    & $\frac{ 1}{2}^-$& Li     &    15384.708 (5)    & Be     &     16198.07 (12)    &   454   &   15791.39 (6)   &    -813.36 (12) \\ 
    & $\frac{ 7}{2}^-$& Li     &        19537 (9)    & Be     &        20339 (50)    &  4601   &      19938 (25)   &       -802 (51) \\ 
    & $\frac{ 5}{2}^-$& Li     &        21587 (50)    & Be     &        22499 (100)    &  6706   &      22043 (56)   &       -912 (112) \\ 
    & $\frac{ 5}{2}^-$& Li     &      22366.6 (10)    & Be     &        22979 (60)    &  7335   &      22673 (30)   &       -612 (60) \\ 
    & $\frac{ 7}{2}^-$& Li     &        24578 (100)    & Be     &        25039 (100)    &  9471   &      24808 (71)   &       -461 (141) \\ 
    & $\frac{ 3}{2}^-$& Li     &        26147 (30)    & Be     &        26779 (30)    & 11125   &      26463 (21)   &       -632 (42) \\

 9  &                 &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^-$& Be     &     11348.44 (8)    & B      &      12416.5 (9)    &     0   &     11882.5 (5)   &     -1068.0 (9) \\ 
    & $\frac{ 2}{2}^+$& Be     &        13032 (20)    & B      &        13896 (20)    &  1582   &      13464 (14)   &       -864 (28) \\ 
    & $\frac{ 5}{2}^-$& Be     &      13777.8 (13)    & B      &        14761 (11)    &  2388   &      14270 (6)   &       -984 (11) \\ 
    & $\frac{ 5}{2}^+$& Be     &        14397 (9)    & B      &        15167 (25)    &  2900   &      14782 (13)   &       -770 (27) \\ 
    & $\frac{ 1}{2}^-$& Be     &        14128 (12)    & B      &        15196 (16)    &  2780   &      14662 (10)   &      -1068 (20) \\ 
    & $\frac{ 7}{2}^-$& Be     &        17728 (60)    & B      &        19401 (50)    &  6683   &      18565 (39)   &      -1673 (78) \\ 
    & $\frac{ 7}{2}^-$& Be     &        22630 (22)    & B      &        24056 (50)    & 11461   &      23343 (27)   &      -1426 (55) \\ 
    & $\frac{ 3}{2}^-$& Be     &      25740.6 (18)    & B      &      27071.5 (27)    & 14524   &    26406.1 (16)   &    -1330.8 (32) \\ 
    & $\frac{ 5}{2}^-$& Be     &        25828 (9)    & B      &        27116 (18)    & 14590   &      26472 (10)   &      -1288 (20) \\ 
    & $\frac{ 5}{2}^+$& Be     &        28019 (8)    & B      &        29126 (10)    & 16691   &      28573 (6)   &      -1107 (13) \\ 
    & $\frac{ 7}{2}^+$& Be     &        28843 (5)    & B      &        29956 (10)    & 17518   &      29400 (6)   &      -1113 (11) \\

11  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^-$& B      &      8667.93 (42)    & C      &     10650.34 (95)    &     0   &    9659.14 (52)   &   -1982.41 (104) \\ 
    & $\frac{ 1}{2}^-$& B      &     10792.62 (42)    & C      &      12650.3 (11)    &  2063   &     11721.5 (6)   &     -1857.7 (12) \\ 
    & $\frac{ 5}{2}^-$& B      &     13112.82 (65)    & C      &      14969.1 (15)    &  4382   &     14041.0 (8)   &     -1856.3 (17) \\ 
    & $\frac{ 3}{2}^-$& B      &     13688.24 (51)    & C      &      15454.5 (15)    &  4913   &     14571.4 (8)   &     -1766.3 (16) \\ 
    & $\frac{ 1}{2}^+$& B      &     15459.73 (51)    & C      &      16989.5 (17)    &  6566   &     16224.6 (9)   &     -1529.8 (18) \\ 
    & $\frac{ 7}{2}^-$& B      &      15410.8 (18)    & C      &      17128.5 (16)    &  6611   &    16269.7 (12)   &    -1717.7 (25) \\ 
    & $\frac{ 5}{2}^+$& B      &     15953.44 (60)    & C      &      17555.1 (17)    &  7096   &     16754.3 (9)   &     -1601.7 (18) \\ 
    & $\frac{ 3}{2}^+$& B      &     16645.77 (59)    & C      &      18150.0 (18)    &  7739   &     17397.9 (9)   &     -1504.3 (19) \\ 
    & $\frac{ 3}{2}^-$& B      &      17228.2 (18)    & C      &      18754.8 (19)    &  8333   &    17991.5 (13)   &    -1526.6 (27) \\ 
    & $\frac{ 5}{2}^-$& B      &      17588.1 (20)    & C      &        19070 (2)    &  8671   &      18329 (2)   &      -1482 (3) \\ 
    & $\frac{ 7}{2}^+$& B      &      17852.9 (20)    & C      &        19305 (8)    &  8920   &      18579 (4)   &      -1452 (8) \\ 
    & $\frac{ 5}{2}^+$& B      &      17942.3 (20)    & C      &        19349 (10)    &  8987   &      18646 (5)   &      -1407 (10) \\ 
    & $\frac{ 3}{2}^-$& B      &        18928 (15)    & C      &        20300 (50)    &  9955   &      19614 (26)   &      -1372 (52) \\ 
    & $\frac{ 5}{2}^-$& B      &        18998 (11)    & C      &        20430 (50)    & 10055   &      19714 (26)   &      -1432 (51) \\ 
    & $\frac{ 7}{2}^+$& B      &        19265 (9)    & C      &        20733 (5)    & 10340   &      19999 (5)   &      -1468 (10) \\ 
    & $\frac{ 9}{2}^+$& B      &        19933 (17)    & C      &        21329 (5)    & 10972   &      20631 (9)   &      -1396 (18) \\ 
    & $\frac{ 1}{2}^-$& B      &        21584 (12)    & C      &        23160 (30)    & 12713   &      22372 (16)   &      -1576 (32) \\ 
 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
    &               &        &                        &        &                        &         &                     &                   \\ 
13  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 1}{2}^-$& C      &    3125.00877 (21)   & N      &      5345.48 (27)    &     0   &    4235.24 (14)   &   -2220.47 (27) \\ 
    & $\frac{ 1}{2}^+$& C      &     6214.452 (20)    & N      &       7710.4 (7)    &  2728   &     6962.4 (3)   &    -1495.9 (7) \\ 
    & $\frac{ 3}{2}^-$& C      &     6809.516 (19)    & N      &         8847 (2)    &  3594   &       7828 (1)   &      -2038 (2) \\ 
    & $\frac{ 5}{2}^+$& C      &     6978.816 (19)    & N      &         8892 (4)    &  3701   &       7936 (2)   &      -1914 (4) \\ 
    & $\frac{ 5}{2}^+$& C      &         9989 (3)    & N      &        11709 (9)    &  6614   &      10849 (5)   &      -1720 (9) \\ 
    & $\frac{ 3}{2}^+$& C      &        10811 (6)    & N      &        12231 (8)    &  7286   &      11521 (5)   &      -1420 (10) \\ 
    & $\frac{ 7}{2}^+$& C      &        10617 (10)    & N      &        12500 (5)    &  7324   &      11559 (6)   &      -1883 (11) \\ 
    & $\frac{ 5}{2}^-$& C      &        10672 (3)    & N      &        12721 (9)    &  7462   &      11697 (5)   &      -2049 (9) \\ 
    & $\frac{ 1}{2}^-$& C      &        11985 (20)    & N      &        14263 (11)    &  8889   &      13124 (11)   &      -2278 (23) \\ 
    & $\frac{ 9}{2}^+$& C      &      12624.8 (1)    & N      &        14345 (28)    &  9250   &      13485 (14)   &      -1721 (28) \\ 
    & $\frac{ 3}{2}^-$& C      &        13022 (5)    & N      &        14821 (8)    &  9687   &      13922 (5)   &      -1799 (9) \\ 
    & $\frac{ 7}{2}^-$& C      &        13878 (4)    & N      &        15705 (10)    & 10557   &      14792 (5)   &      -1827 (11) \\ 
    & $\frac{ 1}{2}^-$& C      &        14205 (5)    & N      &        16178 (9)    & 10957   &      15192 (5)   &      -1973 (10) \\ 
    & $\frac{ 5}{2}^-$& C      &        13943 (5)    & N      &        17045 (30)    & 11259   &      15494 (15)   &      -3102 (30) \\ 
    & $\frac{ 3}{2}^-$& C      &        14873 (10)    & N      &        17085 (50)    & 11744   &      15979 (25)   &      -2212 (51) \\

15  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 1}{2}^-$& N      &     101.43866 (60)   & O      &      2855.61 (49)    &     0   &    1478.52 (25)   &   -2754.17 (49) \\ 
    & $\frac{ 1}{2}^+$& N      &     5400.261 (14)    & O      &         8039 (1)    &  5241   &       6719 (1)   &      -2638 (1) \\ 
    & $\frac{ 5}{2}^+$& N      &     5371.594 (14)    & O      &       8096.5 (6)    &  5256   &     6734.0 (3)   &    -2724.9 (6) \\ 
    & $\frac{ 3}{2}^-$& N      &      6425.22 (2)    & O      &       9031.9 (18)    &  6251   &      7728.6 (9)   &     -2606.7 (18) \\ 
    & $\frac{ 5}{2}^+$& N      &      7256.49 (2)    & O      &       9715.0 (10)    &  7008   &      8485.7 (5)   &     -2458.5 (10) \\ 
    & $\frac{ 3}{2}^+$& N      &      7402.27 (2)    & O      &       9648.7 (18)    &  7047   &      8525.5 (9)   &     -2246.4 (18) \\ 
    & $\frac{ 7}{2}^+$& N      &       7668.5 (10)    & O      &      10131.5 (8)    &  7422   &     8900.0 (6)   &    -2463.0 (13) \\ 
    & $\frac{ 1}{2}^+$& N      &      8414.06 (3)    & O      &      10412.1 (6)    &  7935   &      9413.1 (3)   &     -1998.0 (6) \\ 
    & $\frac{ 3}{2}^+$& N      &      8672.84 (12)    & O      &      11139.6 (7)    &  8428   &      9906.2 (4)   &     -2466.8 (7) \\ 
    & $\frac{ 1}{2}^+$& N      &      9151.15 (7)    & O      &        11778 (2)    &  8986   &      10464 (1)   &      -2626 (2) \\ 
    & $\frac{ 5}{2}^-$& N      &         9861 (1)    & O      &        12344 (3)    &  9624   &      11103 (2)   &      -2482 (3) \\ 
    & $\frac{ 3}{2}^-$& N      &      10026.4 (2)    & O      &        12465 (2)    &  9767   &      11246 (1)   &      -2438 (2) \\ 
    & $\frac{ 5}{2}^-$& N      &      10551.1 (3)    & O      &        13146 (10)    & 10370   &      11848 (5)   &      -2594 (10) \\ 
    & $\frac{ 5}{2}^+$& N      &      10634.7 (5)    & O      &        13156 (10)    & 10417   &      11895 (5)   &      -2521 (10) \\ 
    & $\frac{ 9}{2}^-$& N      &      10794.6 (3)    & O      &        13317 (5)    & 10578   &      12056 (3)   &      -2522 (5) \\ 
    & $\frac{ 3}{2}^-$& N      &      10803.3 (3)    & O      &      13335.6 (25)    & 10591   &    12069.5 (13)   &    -2532.3 (26) \\

17  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 5}{2}^+$& O      &    -808.76362 (64)   & F      &      1951.70 (25)    &     0   &     571.47 (12)   &   -2760.46 (25) \\ 
    & $\frac{ 1}{2}^+$& O      &        61.97 (10)    & F      &      2447.03 (27)    &   684   &    1254.50 (14)   &   -2385.06 (29) \\ 
    & $\frac{ 1}{2}^-$& O      &      2246.60 (16)    & F      &         5056 (3)    &  3080   &       3651 (2)   &      -2809 (3) \\ 
    & $\frac{ 5}{2}^-$& O      &       3034.0 (4)    & F      &         5809 (4)    &  3850   &       4421 (2)   &      -2775 (4) \\ 
    & $\frac{ 3}{2}^-$& O      &       3745.0 (16)    & F      &         6592 (20)    &  4597   &       5168 (10)   &      -2847 (20) \\ 
    & $\frac{ 3}{2}^+$& O      &       4276.0 (9)    & F      &         6952 (20)    &  5043   &       5614 (10)   &      -2676 (20) \\ 
    & $\frac{ 9}{2}^-$& O      &       4407.0 (5)    & F      &         7172 (10)    &  5218   &       5789 (5)   &      -2765 (10) \\ 
    & $\frac{ 3}{2}^-$& O      &       4570.4 (14)    & F      &         7440 (11)    &  5434   &       6005 (6)   &      -2869 (11) \\ 
    & $\frac{ 7}{2}^-$& O      &       4888.5 (4)    & F      &         7624 (20)    &  5685   &       6256 (10)   &      -2735 (20) \\ 
    & $\frac{ 5}{2}^-$& O      &       4924.0 (5)    & F      &         7634 (20)    &  5708   &       6279 (10)   &      -2710 (20) \\ 
    & $\frac{ 3}{2}^+$& O      &       5060.3 (6)    & F      &         7772 (20)    &  5845   &       6416 (10)   &      -2711 (20) \\ 
    & $\frac{ 1}{2}^-$& O      &         5130 (4)    & F      &         7989 (9)    &  5988   &       6559 (5)   &      -2858 (10) \\ 
    & $\frac{ 1}{2}^+$& O      &         5547 (8)    & F      &         8512 (20)    &  6458   &       7029 (11)   &      -2964 (22) \\ 
    & $\frac{ 5}{2}^+$& O      &         6053 (2)    & F      &         8649 (7)    &  6780   &       7351 (4)   &      -2595 (7) \\ 
    & $\frac{ 5}{2}^-$& O      &       6356.9 (8)    & F      &         8979 (20)    &  7097   &       7668 (10)   &      -2622 (20) \\ 
    & $\frac{ 3}{2}^+$& O      &         6393 (10)    & F      &         9308 (20)    &  7279   &       7850 (11)   &      -2914 (22) \\ 
    & $\frac{ 7}{2}^-$& O      &       6879.4 (9)    & F      &         9498 (20)    &  7618   &       8189 (10)   &      -2618 (20) \\ 
    & $\frac{ 1}{2}^+$& O      &         7147 (6)    & F      &         9702 (40)    &  7853   &       8424 (20)   &      -2554 (40) \\ 
    & $\frac{ 7}{2}^+$& O      &       7657.2 (8)    & F      &        10368 (20)    &  8441   &       9012 (10)   &      -2710 (20) \\ 
 
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
19  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 1}{2}^+$& F      &   -1487.44435 (86)   & Ne     &      1752.05 (16)    &     0   &     132.30 (8)   &   -3239.50 (16) \\ 
    & $\frac{ 1}{2}^-$& F      &    -1377.550 (5)    & Ne     &      2027.14 (21)    &   193   &     324.80 (10)   &   -3404.69 (21) \\ 
    & $\frac{ 5}{2}^+$& F      &    -1290.301 (4)    & Ne     &      1990.32 (19)    &   218   &     350.01 (10)   &   -3280.63 (19) \\ 
    & $\frac{ 5}{2}^-$& F      &      -141.77 (13)    & Ne     &      3259.61 (34)    &  1427   &    1558.92 (18)   &   -3401.39 (36) \\ 
    & $\frac{ 3}{2}^-$& F      &        -28.7 (3)    & Ne     &       3367.7 (5)    &  1538   &     1669.5 (3)   &    -3396.4 (6) \\ 
    & $\frac{ 3}{2}^+$& F      &       66.594 (9)    & Ne     &       3288.1 (4)    &  1546   &     1677.3 (2)   &    -3221.5 (4) \\ 
    & $\frac{ 9}{2}^+$& F      &     1292.405 (34)    & Ne     &       4546.8 (6)    &  2788   &     2919.6 (3)   &    -3254.3 (6) \\ 
    & $\frac{ 3}{2}^+$& F      &      2420.73 (20)    & Ne     &       5785.0 (24)    &  3971   &      4102.8 (12)   &     -3364.2 (24) \\ 
    & $\frac{ 9}{2}^-$& F      &       2545.1 (12)    & Ne     &         5892 (4)    &  4087   &       4219 (2)   &      -3347 (4) \\ 
    & $\frac{ 7}{2}^-$& F      &       2511.3 (7)    & Ne     &       5949.2 (24)    &  4098   &     4230.2 (13)   &    -3437.9 (25) \\ 
    & $\frac{ 7}{2}^+$& F      &     2890.256 (42)    & Ne     &       6131.2 (22)    &  4379   &     4510.7 (11)   &    -3240.9 (22) \\ 
    & $\frac{ 3}{2}^-$& F      &       3068.7 (5)    & Ne     &         6301 (4)    &  4553   &       4685 (2)   &      -3232 (4) \\ 
    & $\frac{ 5}{2}^+$& F      &       3062.5 (8)    & Ne     &         6352 (4)    &  4575   &       4707 (2)   &      -3290 (4) \\ 
    & $\frac{13}{2}^+$& F      &         3161 (1)    & Ne     &         6387 (4)    &  4642   &       4774 (2)   &      -3226 (4) \\ 
    & $\frac{ 5}{2}^-$& F      &       3195.1 (7)    & Ne     &         6464 (10)    &  4698   &       4830 (5)   &      -3269 (10) \\ 
    & $\frac{ 5}{2}^+$& F      &       3619.2 (9)    & Ne     &         6844 (6)    &  5100   &       5232 (3)   &      -3225 (6) \\ 
    & $\frac{ 1}{2}^+$& F      &         3850 (2)    & Ne     &         7103 (10)    &  5344   &       5476 (5)   &      -3253 (10) \\ 
    & $\frac{ 7}{2}^+$& F      &       3976.1 (15)    & Ne     &         7176 (7)    &  5444   &       5576 (4)   &      -3200 (7) \\

21  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^+$& Ne     &    -5731.775 (38)    & Na     &     -2184.64 (28)    &     0   &   -3958.21 (14)   &   -3547.14 (28) \\ 
    & $\frac{ 5}{2}^+$& Ne     &    -5381.048 (39)    & Na     &     -1852.74 (29)    &   342   &   -3616.89 (15)   &   -3528.31 (30) \\ 
    & $\frac{ 7}{2}^+$& Ne     &    -3985.864 (42)    & Na     &       -468.5 (4)    &  1732   &    -2227.2 (2)   &    -3517.3 (4) \\ 
    & $\frac{ 1}{2}^-$& Ne     &     -2943.54 (10)    & Na     &        613.3 (6)    &  2794   &     -1165.1 (3)   &     -3556.8 (6) \\ 
    & $\frac{ 1}{2}^+$& Ne     &     -2937.61 (6)    & Na     &        239.2 (5)    &  2609   &     -1349.2 (2)   &     -3176.8 (5) \\ 
    & $\frac{ 9}{2}^+$& Ne     &     -2865.17 (15)    & Na     &        644.5 (8)    &  2848   &     -1110.4 (4)   &     -3509.6 (8) \\ 
    & $\frac{ 3}{2}^-$& Ne     &     -2069.13 (20)    & Na     &       1494.3 (5)    &  3671   &      -287.4 (3)   &     -3563.4 (5) \\ 
    & $\frac{ 5}{2}^+$& Ne     &     -1996.18 (15)    & Na     &       1359.7 (5)    &  3640   &      -318.3 (3)   &     -3355.8 (5) \\ 
    & $\frac{ 5}{2}^-$& Ne     &     -1847.81 (21)    & Na     &       1677.6 (6)    &  3874   &       -85.1 (3)   &     -3525.4 (6) \\ 
    & $\frac{11}{2}^+$& Ne     &      -1300.0 (5)    & Na     &         2234 (2)    &  4426   &        467 (1)   &      -3534 (2) \\ 
    & $\frac{ 5}{2}^+$& Ne     &     -1205.91 (16)    & Na     &       2109.7 (7)    &  4411   &       451.9 (3)   &     -3315.6 (7) \\ 
    & $\frac{ 3}{2}^+$& Ne     &     -1047.21 (15)    & Na     &       2283.3 (8)    &  4577   &       618.0 (4)   &     -3330.5 (8) \\ 
    & $\frac{ 3}{2}^-$& Ne     &     -1006.43 (6)    & Na     &       1985.0 (8)    &  4448   &       489.3 (4)   &     -2991.4 (8) \\ 
    & $\frac{ 7}{2}^-$& Ne     &         86.9 (8)    & Na     &         3630 (1)    &  5817   &       1859 (1)   &      -3543 (1) \\ 
    & $\frac{ 3}{2}^-$& Ne     &       260.84 (13)    & Na     &         3643 (1)    &  5911   &       1952 (1)   &      -3383 (1) \\

23  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^+$& Na     &    -9529.8526 (18)   & Mg     &     -5473.26 (69)    &     0   &   -7501.56 (34)   &   -4056.59 (69) \\ 
    & $\frac{ 5}{2}^+$& Na     &    -9089.863 (9)    & Mg     &     -5022.55 (70)    &   446   &   -7056.21 (35)   &   -4067.31 (70) \\ 
    & $\frac{ 7}{2}^+$& Na     &    -7453.842 (22)    & Mg     &      -3421.1 (11)    &  2065   &    -5437.5 (6)   &    -4032.8 (11) \\ 
    & $\frac{ 1}{2}^+$& Na     &    -7139.121 (13)    & Mg     &      -3114.3 (16)    &  2375   &    -5126.7 (8)   &    -4024.9 (16) \\ 
    & $\frac{ 1}{2}^-$& Na     &     -6890.00 (4)    & Mg     &        -2702 (3)    &  2706   &      -4796 (2)   &      -4188 (3) \\ 
    & $\frac{ 9}{2}^+$& Na     &    -6826.353 (25)    & Mg     &      -2758.6 (12)    &  2710   &    -4792.5 (6)   &    -4067.8 (12) \\ 
    & $\frac{ 3}{2}^+$& Na     &    -6547.793 (19)    & Mg     &      -2565.2 (21)    &  2946   &    -4556.5 (11)   &    -3982.6 (21) \\ 
    & $\frac{ 3}{2}^-$& Na     &     -5852.25 (4)    & Mg     &        -1675 (5)    &  3738   &      -3764 (3)   &      -4177 (5) \\ 
    & $\frac{ 5}{2}^-$& Na     &    -5681.784 (22)    & Mg     &        -1500 (5)    &  3911   &      -3591 (3)   &      -4182 (5) \\ 
    & $\frac{ 5}{2}^+$& Na     &    -5615.614 (19)    & Mg     &        -1609 (5)    &  3890   &      -3612 (3)   &      -4006 (5) \\ 
    & $\frac{ 1}{2}^+$& Na     &     -5100.21 (8)    & Mg     &        -1120 (6)    &  4392   &      -3110 (3)   &      -3980 (6) \\ 
    & $\frac{ 7}{2}^+$& Na     &     -4755.24 (5)    & Mg     &         -788 (6)    &  4730   &      -2772 (3)   &      -3967 (6) \\ 
    & $\frac{ 5}{2}^+$& Na     &     -4151.28 (11)    & Mg     &         -186 (6)    &  5333   &      -2169 (3)   &      -3965 (6) \\ 
    & $\frac{11}{2}^+$& Na     &      -3995.9 (3)    & Mg     &        -20.1 (17)    &  5494   &    -2008.0 (9)   &    -3975.8 (18) \\ 
    & $\frac{ 5}{2}^+$& Na     &     -3788.10 (10)    & Mg     &          183 (7)    &  5699   &      -1803 (4)   &      -3971 (7) \\ 
    & $\frac{ 3}{2}^+$& Na     &     -3763.82 (7)    & Mg     &          218 (8)    &  5729   &      -1773 (4)   &      -3982 (8) \\ 
    & $\frac{ 7}{2}^+$& Na     &     -3603.04 (12)    & Mg     &          459 (6)    &  5930   &      -1572 (3)   &      -4062 (6) \\ 
    & $\frac{ 3}{2}^-$& Na     &     -3565.43 (12)    & Mg     &          511 (6)    &  5975   &      -1527 (3)   &      -4076 (6) \\ 
    & $\frac{ 7}{2}^-$& Na     &     -3487.66 (4)    & Mg     &          652 (6)    &  6084   &      -1418 (3)   &      -4139 (6) \\ 
 
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
25  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 5}{2}^+$& Mg     &    -13192.77 (5)    & Al     &     -8916.17 (48)    &     0   &  -11054.47 (24)   &   -4276.60 (48) \\ 
    & $\frac{ 1}{2}^+$& Mg     &    -12607.73 (5)    & Al     &      -8464.5 (7)    &   519   &    -10536.1 (3)   &     -4143.3 (7) \\ 
    & $\frac{ 3}{2}^+$& Mg     &    -12218.02 (5)    & Al     &      -7971.3 (7)    &   960   &    -10094.6 (3)   &     -4246.7 (7) \\ 
    & $\frac{ 7}{2}^+$& Mg     &    -11581.00 (5)    & Al     &      -7303.7 (7)    &  1613   &     -9442.3 (3)   &     -4277.3 (7) \\ 
    & $\frac{ 5}{2}^+$& Mg     &    -11228.15 (5)    & Al     &      -7126.7 (7)    &  1878   &     -9177.4 (3)   &     -4101.5 (7) \\ 
    & $\frac{ 1}{2}^+$& Mg     &    -10629.41 (7)    & Al     &      -6430.9 (10)    &  2525   &     -8530.1 (5)   &     -4198.5 (10) \\ 
    & $\frac{ 3}{2}^+$& Mg     &    -10391.31 (6)    & Al     &      -6242.9 (8)    &  2738   &     -8317.1 (4)   &     -4148.4 (8) \\ 
    & $\frac{ 7}{2}^+$& Mg     &     -10455.0 (3)    & Al     &      -6196.0 (7)    &  2729   &    -8325.5 (4)   &    -4259.0 (8) \\ 
    & $\frac{ 3}{2}^-$& Mg     &     -9779.40 (5)    & Al     &      -5854.2 (8)    &  3238   &     -7816.8 (4)   &     -3925.2 (8) \\ 
    & $\frac{ 9}{2}^+$& Mg     &     -9787.71 (18)    & Al     &      -5492.0 (9)    &  3415   &     -7639.8 (5)   &     -4295.7 (9) \\ 
    & $\frac{ 7}{2}^-$& Mg     &     -9222.04 (20)    & Al     &      -5220.7 (8)    &  3834   &     -7221.4 (4)   &     -4001.4 (9) \\ 
    & $\frac{ 5}{2}^+$& Mg     &      -9284.9 (4)    & Al     &      -5057.1 (9)    &  3884   &    -7171.0 (5)   &    -4227.8 (10) \\ 
    & $\frac{ 9}{2}^+$& Mg     &      -9133.2 (3)    & Al     &        -4890 (2)    &  4043   &      -7012 (1)   &      -4243 (2) \\ 
    & $\frac{ 1}{2}^-$& Mg     &      -8915.7 (4)    & Al     &      -5093.2 (21)    &  4051   &    -7004.4 (10)   &    -3822.5 (21) \\ 
    & $\frac{ 3}{2}^+$& Mg     &     -8833.16 (15)    & Al     &        -4724 (4)    &  4276   &      -6779 (2)   &      -4109 (4) \\ 
    & $\frac{ 9}{2}^+$& Mg     &      -8481.2 (4)    & Al     &        -4400 (5)    &  4614   &      -6441 (3)   &      -4081 (5) \\ 
    & $\frac{ 5}{2}^+$& Mg     &      -8470.6 (7)    & Al     &        -4334 (2)    &  4653   &      -6402 (1)   &      -4136 (2) \\ 
    & $\frac{ 7}{2}^+$& Mg     &      -8180.6 (4)    & Al     &        -4010 (4)    &  4960   &      -6095 (2)   &      -4170 (4) \\

27  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 5}{2}^+$& Al     &    -17196.70 (10)    & Si     &    -12384.34 (14)    &     0   &  -14790.52 (9)   &   -4812.36 (18) \\ 
    & $\frac{ 1}{2}^+$& Al     &    -16352.94 (14)    & Si     &     -11603.4 (2)    &   813   &    -13978.2 (1)   &     -4749.5 (3) \\ 
    & $\frac{ 3}{2}^+$& Al     &    -16182.14 (14)    & Si     &     -11426.9 (2)    &   986   &    -13804.5 (1)   &     -4755.2 (3) \\ 
    & $\frac{ 7}{2}^+$& Al     &    -14984.69 (14)    & Si     &     -10220.7 (2)    &  2188   &    -12602.7 (1)   &     -4763.9 (3) \\ 
    & $\frac{ 5}{2}^+$& Al     &     -14461.8 (7)    & Si     &      -9736.7 (3)    &  2692   &   -12099.3 (4)   &    -4725.1 (8) \\ 
    & $\frac{ 3}{2}^+$& Al     &    -14214.70 (12)    & Si     &      -9518.0 (3)    &  2925   &    -11866.4 (2)   &     -4696.7 (4) \\ 
    & $\frac{ 9}{2}^+$& Al     &     -14192.5 (8)    & Si     &      -9474.4 (2)    &  2958   &   -11833.5 (4)   &    -4718.1 (8) \\ 
    & $\frac{ 1}{2}^+$& Al     &     -13516.3 (9)    & Si     &      -8844.1 (11)    &  3611   &   -11180.2 (7)   &    -4672.2 (14) \\ 
    & $\frac{ 3}{2}^+$& Al     &     -13239.9 (4)    & Si     &      -8580.7 (11)    &  3881   &   -10910.3 (6)   &    -4659.2 (12) \\ 
    & $\frac{ 1}{2}^-$& Al     &     -13142.1 (5)    & Si     &      -8246.2 (14)    &  4097   &   -10694.2 (7)   &    -4895.9 (15) \\ 
    & $\frac{ 5}{2}^+$& Al     &     -12786.5 (4)    & Si     &      -8095.1 (9)    &  4350   &   -10440.8 (5)   &    -4691.4 (10) \\ 
    & $\frac{11}{2}^+$& Al     &     -12686.4 (5)    & Si     &      -7937.0 (5)    &  4479   &   -10311.7 (4)   &    -4749.4 (7) \\ 
    & $\frac{ 7}{2}^+$& Al     &     -12616.7 (8)    & Si     &      -7909.5 (7)    &  4528   &   -10263.1 (5)   &    -4707.2 (11) \\ 
    & $\frac{ 5}{2}^+$& Al     &     -12385.1 (5)    & Si     &      -7680.5 (11)    &  4758   &   -10032.8 (6)   &    -4704.6 (12) \\ 
    & $\frac{ 5}{2}^+$& Al     &    -11948.70 (61)    & Si     &        -7322 (2)    &  5155   &      -9636 (1)   &      -4626 (2) \\ 
    & $\frac{ 3}{2}^-$& Al     &     -12041.1 (8)    & Si     &        -7157 (5)    &  5192   &      -9599 (3)   &      -4884 (5) \\ 
    & $\frac{ 9}{2}^+$& Al     &     -11776.8 (9)    & Si     &      -7122.3 (5)    &  5341   &    -9449.6 (5)   &    -4654.5 (10) \\ 
    & $\frac{ 7}{2}^+$& Al     &     -11763.9 (10)    & Si     &      -7101.5 (4)    &  5358   &    -9432.7 (5)   &    -4662.4 (11) \\

29  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 1}{2}^+$& Si     &  -21895.07897 (49)   & P      &     -16952.6 (6)    &     0   &   -19423.9 (3)   &    -4942.5 (6) \\ 
    & $\frac{ 3}{2}^+$& Si     &   -20621.681 (11)    & P      &     -15569.1 (6)    &  1329   &   -18095.4 (3)   &    -5052.6 (6) \\ 
    & $\frac{ 5}{2}^+$& Si     &    -19866.93 (4)    & P      &     -14998.7 (6)    &  1992   &    -17432.8 (3)   &     -4868.2 (6) \\ 
    & $\frac{ 3}{2}^+$& Si     &   -19469.063 (15)    & P      &     -14529.9 (7)    &  2425   &   -16999.5 (3)   &    -4939.1 (7) \\ 
    & $\frac{ 5}{2}^+$& Si     &    -18828.05 (4)    & P      &     -13846.7 (7)    &  3087   &    -16337.4 (3)   &     -4981.3 (7) \\ 
    & $\frac{ 7}{2}^-$& Si     &    -18270.93 (15)    & P      &     -13505.0 (7)    &  3536   &    -15888.0 (4)   &     -4765.9 (7) \\ 
    & $\frac{ 7}{2}^+$& Si     &     -17814.9 (9)    & P      &     -12872.1 (7)    &  4081   &   -15343.5 (6)   &    -4942.8 (11) \\ 
    & $\frac{ 9}{2}^+$& Si     &     -17154.1 (7)    & P      &     -12310.6 (8)    &  4692   &   -14732.4 (6)   &    -4843.5 (11) \\ 
    & $\frac{ 1}{2}^+$& Si     &    -17054.73 (6)    & P      &     -12193.6 (31)    &  4800   &    -14624.2 (15)   &     -4861.1 (31) \\ 
    & $\frac{ 5}{2}^+$& Si     &     -16999.7 (6)    & P      &     -11998.5 (8)    &  4925   &   -14499.1 (5)   &    -5001.2 (10) \\ 
    & $\frac{ 3}{2}^-$& Si     &   -16960.516 (13)    & P      &     -12609.6 (21)    &  4639   &   -14785.1 (10)   &    -4350.9 (21) \\ 
    & $\frac{ 7}{2}^+$& Si     &     -16609.6 (8)    & P      &     -11659.6 (8)    &  5290   &   -14134.6 (6)   &    -4950.0 (11) \\ 
    & $\frac{ 7}{2}^+$& Si     &     -16082.2 (9)    & P      &       -11127 (4)    &  5820   &     -13604 (2)   &      -4956 (4) \\ 
    & $\frac{ 3}{2}^+$& Si     &     -15946.0 (2)    & P      &       -10985 (3)    &  5959   &     -13465 (2)   &      -4961 (3) \\ 
    & $\frac{ 1}{2}^-$& Si     &     -15514.2 (2)    & P      &       -11426 (20)    &  5954   &     -13470 (10)   &      -4089 (20) \\ 
    & $\frac{ 3}{2}^+$& Si     &     -15398.9 (2)    & P      &       -10625 (5)    &  6413   &     -13012 (3)   &      -4774 (5) \\ 
    & $\frac{ 5}{2}^+$& Si     &       -15373 (1)    & P      &       -10448 (15)    &  6514   &     -12910 (8)   &      -4925 (15) \\ 
    & $\frac{ 1}{2}^+$& Si     &    -15199.15 (14)    & P      &       -10376 (5)    &  6637   &     -12787 (3)   &      -4824 (5) \\ 
 
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\   
31  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 1}{2}^+$& P      &  -24440.54128 (68)   & S      &    -19043.02 (98)    &     0   &  -21741.78 (49)   &   -5397.52 (98) \\ 
    & $\frac{ 3}{2}^+$& P      &    -23174.39 (10)    & S      &     -17794.1 (10)    &  1258   &    -20484.3 (5)   &     -5380.3 (10) \\ 
    & $\frac{ 5}{2}^+$& P      &     -22206.8 (2)    & S      &     -16807.4 (11)    &  2235   &   -19507.1 (5)   &    -5399.4 (11) \\ 
    & $\frac{ 1}{2}^+$& P      &     -21306.4 (3)    & S      &     -15964.0 (15)    &  3107   &   -18635.2 (8)   &    -5342.4 (15) \\ 
    & $\frac{ 5}{2}^+$& P      &     -21145.5 (2)    & S      &     -15757.5 (11)    &  3291   &   -18451.5 (6)   &    -5388.0 (11) \\ 
    & $\frac{ 7}{2}^+$& P      &     -21025.9 (3)    & S      &     -15691.9 (12)    &  3383   &   -18358.9 (6)   &    -5334.0 (12) \\ 
    & $\frac{ 3}{2}^+$& P      &     -20934.7 (5)    & S      &       -15606 (7)    &  3472   &     -18270 (4)   &      -5329 (7) \\ 
    & $\frac{ 5}{2}^+$& P      &     -20250.2 (4)    & S      &       -14963 (8)    &  4136   &     -17607 (4)   &      -5287 (8) \\ 
    & $\frac{ 3}{2}^+$& P      &     -20179.8 (7)    & S      &       -14839 (7)    &  4233   &     -17509 (4)   &      -5341 (7) \\ 
    & $\frac{ 7}{2}^-$& P      &     -20009.6 (3)    & S      &       -14591 (6)    &  4442   &     -17300 (3)   &      -5419 (6) \\ 
    & $\frac{ 3}{2}^+$& P      &     -19846.9 (8)    & S      &       -14518 (8)    &  4560   &     -17182 (4)   &      -5329 (8) \\ 
    & $\frac{ 7}{2}^+$& P      &     -19806.7 (5)    & S      &       -14463 (6)    &  4607   &     -17135 (3)   &      -5344 (6) \\ 
    & $\frac{ 5}{2}^+$& P      &     -19657.4 (5)    & S      &       -14325 (6)    &  4751   &     -16991 (3)   &      -5332 (6) \\ 
    & $\frac{ 5}{2}^+$& P      &       -19325 (6)    & S      &       -14021 (12)    &  5069   &     -16673 (7)   &      -5304 (13) \\ 
    & $\frac{ 1}{2}^+$& P      &     -19184.4 (14)    & S      &       -13892 (6)    &  5204   &     -16538 (3)   &      -5292 (6) \\

33  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^+$& S      &   -26585.855 (1)    & Cl     &    -21003.27 (44)    &     0   &  -23794.56 (22)   &   -5582.59 (44) \\ 
    & $\frac{ 1}{2}^+$& S      &   -25744.873 (12)    & Cl     &    -20192.72 (47)    &   826   &  -22968.80 (23)   &   -5552.15 (47) \\ 
    & $\frac{ 5}{2}^+$& S      &    -24618.66 (3)    & Cl     &     -19017.0 (5)    &  1977   &    -21817.8 (3)   &     -5601.7 (5) \\ 
    & $\frac{ 3}{2}^+$& S      &   -24272.456 (14)    & Cl     &     -18651.3 (5)    &  2333   &   -21461.9 (3)   &    -5621.2 (5) \\ 
    & $\frac{ 5}{2}^+$& S      &   -23718.229 (20)    & Cl     &     -18164.3 (5)    &  2854   &   -20941.2 (3)   &    -5554.0 (5) \\ 
    & $\frac{ 7}{2}^+$& S      &    -23616.67 (8)    & Cl     &     -18027.9 (5)    &  2973   &    -20822.3 (3)   &     -5588.8 (5) \\ 
    & $\frac{ 3}{2}^-$& S      &   -23365.163 (15)    & Cl     &     -18157.0 (5)    &  3034   &   -20761.1 (3)   &    -5208.2 (5) \\ 
    & $\frac{ 5}{2}^+$& S      &     -22754.3 (3)    & Cl     &     -17187.0 (5)    &  3824   &   -19970.6 (3)   &    -5567.3 (6) \\ 
    & $\frac{ 3}{2}^+$& S      &    -22651.12 (6)    & Cl     &     -17032.1 (5)    &  3953   &    -19841.6 (2)   &     -5619.1 (5) \\ 
    & $\frac{ 5}{2}^-$& S      &    -22441.53 (6)    & Cl     &    -17023.97 (48)    &  4062   &  -19732.75 (24)   &   -5417.57 (48) \\ 
    & $\frac{ 1}{2}^+$& S      &    -22530.50 (11)    & Cl     &     -16903.9 (7)    &  4078   &    -19717.2 (3)   &     -5626.6 (7) \\ 
    & $\frac{ 3}{2}^-$& S      &   -22375.007 (20)    & Cl     &     -16885.8 (7)    &  4165   &   -19630.4 (4)   &    -5489.2 (7) \\ 
    & $\frac{ 1}{2}^+$& S      &     -22210.5 (3)    & Cl     &     -16564.3 (5)    &  4408   &   -19387.4 (3)   &    -5646.2 (6) \\ 
    & $\frac{ 3}{2}^+$& S      &    -22162.12 (5)    & Cl     &     -16539.1 (6)    &  4444   &    -19350.6 (3)   &     -5623.1 (6) \\ 
    & $\frac{ 1}{2}^-$& S      &    -21667.98 (4)    & Cl     &       -16486 (4)    &  4718   &     -19077 (2)   &      -5182 (4) \\

35  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^+$& Cl     &    -29013.51 (4)    & Ar     &    -23047.38 (75)    &     0   &  -26030.45 (37)   &   -5966.13 (75) \\ 
    & $\frac{ 1}{2}^+$& Cl     &    -27794.22 (12)    & Ar     &    -21863.35 (79)    &  1202   &  -24828.79 (40)   &   -5930.87 (80) \\ 
    & $\frac{ 5}{2}^+$& Cl     &    -27250.47 (8)    & Ar     &     -21296.7 (8)    &  1757   &    -24273.6 (4)   &     -5953.8 (8) \\ 
    & $\frac{ 7}{2}^+$& Cl     &    -26367.78 (9)    & Ar     &     -20444.3 (9)    &  2625   &    -23406.0 (5)   &     -5923.5 (9) \\ 
    & $\frac{ 3}{2}^+$& Cl     &    -26319.76 (9)    & Ar     &     -20409.4 (8)    &  2666   &    -23364.6 (4)   &     -5910.4 (8) \\ 
    & $\frac{ 5}{2}^+$& Cl     &    -26011.22 (14)    & Ar     &    -20064.59 (76)    &  2993   &  -23037.90 (38)   &   -5946.62 (77) \\ 
    & $\frac{ 7}{2}^-$& Cl     &    -25850.72 (9)    & Ar     &     -19850.5 (8)    &  3180   &    -22850.6 (4)   &     -6000.2 (9) \\ 
    & $\frac{ 1}{2}^+$& Cl     &    -25046.01 (23)    & Ar     &       -19163 (10)    &  3926   &     -22105 (5)   &      -5883 (10) \\ 
    & $\frac{ 3}{2}^+$& Cl     &    -25095.03 (17)    & Ar     &     -18982.4 (8)    &  3992   &    -22038.7 (4)   &     -6112.6 (9) \\ 
    & $\frac{ 3}{2}^-$& Cl     &    -24954.40 (15)    & Ar     &       -19035 (10)    &  4036   &     -21995 (5)   &      -5919 (10) \\ 
    & $\frac{ 3}{2}^-$& Cl     &    -24835.63 (15)    & Ar     &       -18905 (10)    &  4160   &     -21871 (5)   &      -5930 (10) \\ 
    & $\frac{ 9}{2}^-$& Cl     &    -24665.69 (15)    & Ar     &     -18688.6 (11)    &  4354   &    -21677.1 (6)   &     -5977.1 (11) \\ 
    & $\frac{11}{2}^-$& Cl     &     -23606.3 (4)    & Ar     &     -17663.2 (11)    &  5396   &   -20634.8 (6)   &    -5943.1 (12) \\ 
    & $\frac{11}{2}^-$& Cl     &     -23086.6 (3)    & Ar     &     -17434.2 (13)    &  5771   &   -20260.4 (7)   &    -5652.4 (14) \\ 
    & $\frac{13}{2}^-$& Cl     &     -22926.1 (4)    & Ar     &     -17281.6 (11)    &  5927   &   -20103.8 (6)   &    -5644.5 (12) \\ 
    & $\frac{15}{2}^-$& Cl     &     -20693.7 (5)    & Ar     &     -14938.2 (16)    &  8215   &   -17815.9 (8)   &    -5755.5 (17) \\ 
    & $\frac{15}{2}^-$& Cl     &     -20526.1 (6)    & Ar     &     -14835.3 (14)    &  8350   &   -17680.7 (8)   &    -5690.8 (15) \\ 
    & $\frac{19}{2}^-$& Cl     &     -18833.4 (5)    & Ar     &     -13141.9 (22)    & 10043   &   -15987.6 (11)   &    -5691.5 (23) \\ 
    & $\frac{23}{2}^-$& Cl     &     -16441.3 (6)    & Ar     &     -10771.0 (34)    & 12425   &   -13606.1 (17)   &    -5670.3 (34) \\ 
 
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
37  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^+$& Ar     &    -30947.67 (21)    & K      &    -24800.20 (9)    &     0   &  -27873.94 (11)   &   -6147.48 (23) \\ 
    & $\frac{ 1}{2}^+$& Ar     &    -29537.85 (23)    & K      &    -23429.35 (10)    &  1391   &  -26483.60 (12)   &   -6108.51 (25) \\ 
    & $\frac{ 7}{2}^-$& Ar     &    -29336.40 (22)    & K      &    -23419.95 (10)    &  1496   &  -26378.18 (12)   &   -5916.46 (24) \\ 
    & $\frac{ 7}{2}^+$& Ar     &     -28730.6 (3)    & K      &    -22514.96 (15)    &  2252   &   -25622.8 (2)   &    -6215.6 (3) \\ 
    & $\frac{ 3}{2}^-$& Ar     &     -28457.1 (4)    & K      &    -22630.02 (16)    &  2331   &   -25543.5 (2)   &    -5827.1 (4) \\ 
    & $\frac{ 5}{2}^+$& Ar     &     -28151.6 (4)    & K      &    -22049.93 (11)    &  2774   &   -25100.8 (2)   &    -6101.6 (4) \\ 
    & $\frac{ 5}{2}^-$& Ar     &     -27673.8 (3)    & K      &    -21718.21 (13)    &  3178   &   -24696.0 (2)   &    -5955.6 (3) \\ 
    & $\frac{ 5}{2}^+$& Ar     &     -27776.4 (14)    & K      &     -21560.9 (2)    &  3206   &   -24668.6 (7)   &    -6215.5 (14) \\ 
    & $\frac{ 3}{2}^-$& Ar     &     -27429.4 (4)    & K      &       -21486 (2)    &  3417   &     -24458 (1)   &      -5943 (2) \\ 
    & $\frac{ 3}{2}^+$& Ar     &     -27345.7 (7)    & K      &       -21178 (3)    &  3612   &     -24262 (2)   &      -6167 (3) \\

39  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^+$& K      &   -33807.1905 (46)   & Ca     &    -27282.70 (60)    &     0   &  -30544.95 (30)   &   -6524.49 (60) \\ 
    & $\frac{ 1}{2}^+$& K      &     -31284.7 (2)    & Ca     &     -24814.2 (11)    &  2496   &   -28049.4 (5)   &    -6470.5 (11) \\ 
    & $\frac{ 7}{2}^-$& K      &     -30992.9 (2)    & Ca     &     -24485.9 (8)    &  2806   &   -27739.4 (4)   &    -6507.0 (9) \\ 
    & $\frac{ 3}{2}^-$& K      &     -30788.0 (2)    & Ca     &       -24257 (3)    &  3023   &     -27522 (2)   &      -6531 (3) \\ 
    & $\frac{ 9}{2}^-$& K      &     -30209.7 (2)    & Ca     &     -23643.1 (10)    &  3619   &   -26926.4 (5)   &    -6566.6 (10) \\ 
    & $\frac{11}{2}^-$& K      &     -29862.9 (2)    & Ca     &     -23392.2 (13)    &  3918   &   -26627.5 (7)   &    -6470.7 (14) \\ 
    & $\frac{ 3}{2}^-$& K      &     -29724.9 (4)    & Ca     &       -23347 (1)    &  4010   &     -26536 (1)   &      -6378 (1) \\

41  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 7}{2}^-$& Ca     &    -35137.92 (14)    & Sc     &    -28642.41 (8)    &     0   &  -31890.17 (8)   &   -6495.51 (16) \\ 
    & $\frac{ 3}{2}^-$& Ca     &    -33195.16 (20)    & Sc     &    -26925.96 (12)    &  1830   &  -30060.56 (12)   &   -6269.20 (23) \\ 
    & $\frac{ 3}{2}^+$& Ca     &     -33128.0 (2)    & Sc     &     -26546.5 (5)    &  2053   &   -29837.3 (3)   &    -6581.5 (6) \\ 
    & $\frac{ 3}{2}^-$& Ca     &     -32675.6 (2)    & Sc     &     -26227.6 (5)    &  2439   &   -29451.6 (3)   &    -6448.0 (6) \\ 
    & $\frac{ 5}{2}^-$& Ca     &     -32561.4 (6)    & Sc     &    -26054.31 (11)    &  2583   &   -29307.9 (3)   &    -6507.1 (6) \\ 
    & $\frac{ 5}{2}^+$& Ca     &     -32532.3 (3)    & Sc     &    -25975.77 (11)    &  2637   &   -29254.0 (2)   &    -6556.5 (3) \\ 
    & $\frac{ 1}{2}^+$& Ca     &     -32467.4 (12)    & Sc     &    -25923.24 (12)    &  2695   &   -29195.3 (6)   &    -6544.2 (12) \\ 
    & $\frac{ 7}{2}^+$& Ca     &     -32254.0 (7)    & Sc     &    -25759.94 (10)    &  2884   &   -29007.0 (4)   &    -6494.1 (7) \\ 
    & $\frac{ 7}{2}^-$& Ca     &     -32178.6 (6)    & Sc     &     -25670.3 (2)    &  2966   &   -28924.5 (3)   &    -6508.3 (7) \\ 
    & $\frac{ 9}{2}^+$& Ca     &     -31936.6 (7)    & Sc     &     -25457.3 (2)    &  3194   &   -28697.0 (4)   &    -6479.3 (7) \\ 
    & $\frac{11}{2}^+$& Ca     &    -31768.33 (20)    & Sc     &     -25284.3 (7)    &  3364   &    -28526.3 (4)   &     -6484.0 (7) \\ 
    & $\frac{ 1}{2}^+$& Ca     &     -31737.9 (3)    & Sc     &     -25230.9 (4)    &  3406   &   -28484.4 (3)   &    -6507.0 (5) \\ 
    & $\frac{ 7}{2}^+$& Ca     &     -31523.5 (8)    & Sc     &     -24945.7 (3)    &  3656   &   -28234.6 (4)   &    -6577.8 (9) \\ 
    & $\frac{ 3}{2}^-$& Ca     &     -31407.3 (3)    & Sc     &       -24868 (3)    &  3753   &     -28138 (2)   &      -6539 (3) \\ 
    & $\frac{ 5}{2}^+$& Ca     &     -31397.5 (5)    & Sc     &     -24861.7 (2)    &  3761   &   -28129.6 (3)   &    -6535.8 (6) \\ 
    & $\frac{ 1}{2}^+$& Ca     &     -31292.0 (6)    & Sc     &       -24674 (5)    &  3907   &     -27983 (3)   &      -6618 (5) \\

43  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 7}{2}^-$& Sc     &     -36188.1 (19)    & Ti     &     -29321.2 (69)    &     0   &   -32754.7 (36)   &    -6866.9 (71) \\ 
    & $\frac{ 3}{2}^+$& Sc     &     -36036.7 (19)    & Ti     &     -29008.2 (70)    &   233   &   -32522.5 (36)   &    -7028.5 (72) \\ 
    & $\frac{ 3}{2}^-$& Sc     &     -35715.8 (19)    & Ti     &       -28846 (12)    &   474   &     -32281 (6)   &      -6870 (12) \\ 
    & $\frac{ 5}{2}^+$& Sc     &     -35307.8 (19)    & Ti     &     -28298.8 (70)    &   952   &   -31803.3 (36)   &    -7009.0 (72) \\ 
    & $\frac{ 7}{2}^+$& Sc     &     -34851.3 (19)    & Ti     &     -27837.7 (70)    &  1411   &   -31344.5 (36)   &    -7013.6 (72) \\ 
    & $\frac{11}{2}^-$& Sc     &     -34358.2 (19)    & Ti     &     -27463.5 (70)    &  1844   &   -30910.9 (36)   &    -6894.7 (72) \\ 
    & $\frac{ 9}{2}^+$& Sc     &     -34256.7 (19)    & Ti     &     -27258.8 (70)    &  1997   &   -30757.8 (36)   &    -6997.9 (72) \\ 
    & $\frac{15}{2}^-$& Sc     &     -33200.7 (19)    & Ti     &     -26369.5 (70)    &  2970   &   -29785.1 (36)   &    -6831.2 (72) \\ 
    & $\frac{19}{2}^-$& Sc     &     -33064.9 (19)    & Ti     &     -26254.8 (70)    &  3095   &   -29659.9 (36)   &    -6810.1 (72) \\

    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
45  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 7}{2}^-$& Ti     &     -39008.3 (8)    & V      &       -31880 (17)    &     0   &     -35444 (9)   &      -7129 (17) \\ 
    & $\frac{ 3}{2}^-$& Ti     &     -38971.8 (8)    & V      &       -31823 (17)    &    47   &     -35397 (9)   &      -7149 (17) \\ 
    & $\frac{ 5}{2}^-$& Ti     &     -38968.9 (8)    & V      &       -31823 (17)    &    49   &     -35396 (9)   &      -7146 (17) \\ 
    & $\frac{ 3}{2}^+$& Ti     &     -38679.0 (8)    & V      &       -31494 (17)    &   358   &     -35086 (9)   &      -7185 (17) \\ 
    & $\frac{ 5}{2}^+$& Ti     &     -38264.4 (8)    & V      &       -31083 (17)    &   771   &     -34673 (9)   &      -7182 (17) \\ 
    & $\frac{ 7}{2}^+$& Ti     &     -37781.8 (8)    & V      &       -30608 (17)    &  1250   &     -34195 (9)   &      -7174 (17) \\ 
    & $\frac{ 9}{2}^-$& Ti     &     -37654.8 (8)    & V      &       -30556 (17)    &  1339   &     -34105 (9)   &      -7099 (17) \\ 
    & $\frac{11}{2}^-$& Ti     &     -37540.1 (8)    & V      &       -30418 (17)    &  1466   &     -33979 (9)   &      -7122 (17) \\ 
    & $\frac{ 9}{2}^+$& Ti     &     -37126.5 (8)    & V      &       -29963 (17)    &  1900   &     -33545 (9)   &      -7163 (17) \\ 
    & $\frac{11}{2}^+$& Ti     &     -36533.7 (8)    & V      &       -29391 (17)    &  2482   &     -32962 (9)   &      -7143 (17) \\ 
    & $\frac{13}{2}^-$& Ti     &     -36351.6 (8)    & V      &       -29253 (17)    &  2642   &     -32803 (9)   &      -7098 (17) \\ 
    & $\frac{15}{2}^-$& Ti     &     -35992.9 (8)    & V      &       -28875 (17)    &  3010   &     -32434 (9)   &      -7118 (17) \\ 
    & $\frac{13}{2}^+$& Ti     &     -35561.0 (8)    & V      &       -28435 (17)    &  3446   &     -31998 (9)   &      -7126 (17) \\ 
    & $\frac{17}{2}^-$& Ti     &     -35406.4 (8)    & V      &       -28275 (17)    &  3604   &     -31841 (9)   &      -7131 (17) \\ 
    & $\frac{15}{2}^+$& Ti     &     -35085.9 (8)    & V      &       -27970 (17)    &  3917   &     -31528 (9)   &      -7116 (17) \\ 
    & $\frac{19}{2}^-$& Ti     &     -34663.4 (9)    & V      &       -27488 (17)    &  4369   &     -31076 (9)   &      -7175 (17) \\ 
    & $\frac{ 7}{2}^-$& Ti     &       -34285 (7)    & V      &       -27080 (56)    &  4762   &     -30683 (28)   &      -7206 (56) \\ 
    & $\frac{19}{2}^+$& Ti     &     -33367.4 (9)    & V      &       -26194 (17)    &  5664   &     -29781 (9)   &      -7173 (17) \\ 
    & $\frac{23}{2}^-$& Ti     &       -32845 (5)    & V      &       -25673 (17)    &  6185   &     -29259 (9)   &      -7172 (18) \\ 
    & $\frac{27}{2}^-$& Ti     &     -31864.9 (10)    & V      &       -24720 (17)    &  7152   &     -28293 (9)   &      -7145 (17) \\

47  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^-$& V      &     -42005.6 (3)    & Cr     &       -34559 (14)    &     0   &     -38282 (7)   &      -7447 (14) \\ 
    & $\frac{ 5}{2}^-$& V      &     -41918.1 (3)    & Cr     &       -34459 (14)    &    94   &     -38189 (7)   &      -7459 (14) \\ 
    & $\frac{ 7}{2}^-$& V      &     -41859.8 (3)    & Cr     &       -34384 (14)    &   161   &     -38122 (7)   &      -7475 (14) \\ 
    & $\frac{ 3}{2}^+$& V      &     -41746.1 (3)    & Cr     &       -34087 (14)    &   366   &     -37916 (7)   &      -7659 (14) \\ 
    & $\frac{ 5}{2}^+$& V      &     -41345.3 (3)    & Cr     &       -33688 (14)    &   766   &     -37517 (7)   &      -7657 (14) \\ 
    & $\frac{11}{2}^-$& V      &     -40710.7 (3)    & Cr     &       -33226 (14)    &  1314   &     -36969 (7)   &      -7484 (14) \\ 
    & $\frac{ 7}{2}^+$& V      &     -40867.1 (3)    & Cr     &       -33213 (14)    &  1243   &     -37040 (7)   &      -7654 (14) \\ 
    & $\frac{ 1}{2}^+$& V      &     -40345.0 (3)    & Cr     &       -32728 (16)    &  1746   &     -36536 (8)   &      -7617 (16) \\ 
    & $\frac{ 9}{2}^+$& V      &     -40258.7 (3)    & Cr     &       -32602 (14)    &  1852   &     -36430 (7)   &      -7656 (14) \\ 
    & $\frac{11}{2}^+$& V      &     -39590.6 (5)    & Cr     &       -31940 (14)    &  2517   &     -35765 (7)   &      -7650 (14) \\ 
    & $\frac{15}{2}^-$& V      &     -39390.6 (6)    & Cr     &       -31905 (14)    &  2635   &     -35648 (7)   &      -7486 (14) \\ 
    & $\frac{13}{2}^+$& V      &     -38735.3 (6)    & Cr     &       -31088 (14)    &  3371   &     -34912 (7)   &      -7647 (14) \\ 
    & $\frac{19}{2}^-$& V      &     -37872.6 (8)    & Cr     &       -30420 (14)    &  4136   &     -34146 (7)   &      -7453 (14) \\ 
    & $\frac{15}{2}^+$& V      &     -38051.3 (7)    & Cr     &       -30344 (14)    &  4085   &     -34197 (7)   &      -7708 (14) \\ 
    & $\frac{23}{2}^-$& V      &     -36102.6 (10)    & Cr     &       -28654 (14)    &  5904   &     -32378 (7)   &      -7449 (14) \\ 
    & $\frac{25}{2}^-$& V      &     -34606.7 (10)    & Cr     &       -27180 (14)    &  7389   &     -30893 (7)   &      -7427 (14) \\ 
    & $\frac{27}{2}^-$& V      &     -34122.2 (10)    & Cr     &       -26648 (14)    &  7898   &     -30385 (7)   &      -7475 (14) \\ 
    & $\frac{31}{2}^-$& V      &     -32001.0 (12)    & Cr     &       -24537 (14)    & 10014   &     -28269 (7)   &      -7464 (14) \\

49  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 5}{2}^-$& Cr     &     -45332.9 (24)    & Mn     &       -37615 (24)    &     0   &     -41474 (12)   &      -7718 (24) \\ 
    & $\frac{ 7}{2}^-$& Cr     &     -45061.2 (24)    & Mn     &       -37353 (24)    &   267   &     -41207 (12)   &      -7708 (24) \\ 
    & $\frac{ 9}{2}^-$& Cr     &     -44249.3 (24)    & Mn     &       -36555 (24)    &  1072   &     -40402 (12)   &      -7694 (24) \\ 
    & $\frac{11}{2}^-$& Cr     &     -43770.8 (24)    & Mn     &       -36073 (24)    &  1552   &     -39922 (12)   &      -7697 (24) \\ 
    & $\frac{13}{2}^-$& Cr     &     -42832.8 (24)    & Mn     &       -35133 (24)    &  2491   &     -38983 (12)   &      -7699 (24) \\ 
    & $\frac{15}{2}^-$& Cr     &     -42142.8 (24)    & Mn     &       -34425 (24)    &  3190   &     -38284 (12)   &      -7717 (24) \\ 
    & $\frac{ 5}{2}^-$& Cr     &       -41281 (6)    & Mn     &       -33656 (55)    &  4006   &     -37468 (28)   &      -7625 (56) \\ 
    & $\frac{17}{2}^-$& Cr     &     -41114.8 (24)    & Mn     &       -33364 (24)    &  4235   &     -37240 (12)   &      -7750 (24) \\ 
    & $\frac{19}{2}^-$& Cr     &     -40966.9 (24)    & Mn     &       -33168 (24)    &  4407   &     -37068 (12)   &      -7799 (24) \\ 
    & $\frac{23}{2}^-$& Cr     &     -39370.5 (24)    & Mn     &       -31558 (24)    &  6010   &     -35464 (12)   &      -7812 (24) \\ 
    & $\frac{27}{2}^-$& Cr     &     -37325.5 (27)    & Mn     &       -29534 (24)    &  8044   &     -33430 (12)   &      -7791 (24) \\ 
    & $\frac{31}{2}^-$& Cr     &     -34632.6 (28)    & Mn     &       -26890 (24)    & 10713   &     -30761 (12)   &      -7742 (24) \\

    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
    &               &        &                        &        &                        &         &                     &                   \\  
51  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 5}{2}^-$& Mn     &     -48243.7 (9)    & Fe     &       -40221 (15)    &     0   &     -44233 (8)   &      -8022 (15) \\ 
    & $\frac{ 7}{2}^-$& Mn     &     -48006.4 (9)    & Fe     &       -39968 (15)    &   246   &     -43987 (8)   &      -8038 (15) \\ 
    & $\frac{ 9}{2}^-$& Mn     &     -47103.9 (9)    & Fe     &       -39075 (15)    &  1144   &     -43089 (8)   &      -8029 (15) \\ 
    & $\frac{11}{2}^-$& Mn     &     -46755.2 (10)    & Fe     &       -38705 (15)    &  1503   &     -42730 (8)   &      -8050 (15) \\ 
    & $\frac{ 1}{2}^+$& Mn     &     -45967.8 (9)    & Fe     &       -37732 (17)    &  2383   &     -41850 (9)   &      -8235 (17) \\ 
    & $\frac{13}{2}^-$& Mn     &     -45286.4 (11)    & Fe     &       -37268 (15)    &  2956   &     -41277 (8)   &      -8018 (15) \\ 
    & $\frac{15}{2}^-$& Mn     &     -44992.9 (11)    & Fe     &       -36946 (15)    &  3264   &     -40969 (8)   &      -8047 (15) \\ 
    & $\frac{17}{2}^-$& Mn     &     -44563.1 (11)    & Fe     &       -36632 (15)    &  3636   &     -40597 (8)   &      -7931 (15) \\ 
    & $\frac{19}{2}^-$& Mn     &     -44104.0 (11)    & Fe     &       -36124 (15)    &  4119   &     -40114 (8)   &      -7980 (15) \\ 
    & $\frac{21}{2}^-$& Mn     &     -42603.9 (12)    & Fe     &       -34613 (15)    &  5624   &     -38609 (8)   &      -7990 (15) \\ 
    & $\frac{23}{2}^-$& Mn     &     -41772.2 (12)    & Fe     &       -33729 (15)    &  6482   &     -37751 (8)   &      -8043 (15) \\ 
    & $\frac{27}{2}^-$& Mn     &     -41068.1 (12)    & Fe     &       -32952 (15)    &  7223   &     -37010 (8)   &      -8116 (15) \\ 
    & $\frac{25}{2}^-$& Mn     &     -40351.6 (12)    & Fe     &       -32288 (15)    &  7913   &     -36320 (8)   &      -8063 (15) \\ 
    & $\frac{29}{2}^-$& Mn     &     -36733.3 (13)    & Fe     &       -28753 (17)    & 11490   &     -32743 (8)   &      -7980 (17) \\ 
    & $\frac{29}{2}^-$& Mn     &     -36462.2 (13)    & Fe     &       -28509 (21)    & 11747   &     -32486 (10)   &      -7953 (21) \\ 
    & $\frac{31}{2}^-$& Mn     &     -35451.9 (13)    & Fe     &       -27571 (19)    & 12721   &     -31512 (9)   &      -7880 (19) \\

53  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 7}{2}^-$& Fe     &     -50946.7 (17)    & Co     &     -42658.6 (18)    &     0   &   -46802.7 (12)   &    -8288.1 (25) \\ 
    & $\frac{ 9}{2}^-$& Fe     &     -49618.7 (17)    & Co     &     -41331.6 (20)    &  1328   &   -45475.1 (13)   &    -8287.1 (26) \\ 
    & $\frac{11}{2}^-$& Fe     &     -48607.5 (17)    & Co     &     -40291.6 (20)    &  2354   &   -44449.5 (13)   &    -8315.9 (26) \\ 
    & $\frac{19}{2}^-$& Fe     &     -47906.3 (17)    & Co     &       -39462 (29)    &  3119   &     -43684 (15)   &      -8445 (29) \\ 
    & $\frac{13}{2}^-$& Fe     &     -47770.8 (18)    & Co     &     -39397.5 (22)    &  3219   &   -43584.2 (14)   &    -8373.3 (28) \\ 
    & $\frac{15}{2}^-$& Fe     &     -47484.0 (18)    & Co     &     -39077.5 (24)    &  3522   &   -43280.8 (15)   &    -8406.5 (30) \\ 
    & $\frac{17}{2}^-$& Fe     &     -46941.3 (18)    & Co     &     -38543.5 (27)    &  4061   &   -42742.4 (16)   &    -8397.8 (32) \\ 
    & $\frac{ 7}{2}^-$& Fe     &       -46697 (3)    & Co     &       -38269 (50)    &  4320   &     -42483 (25)   &      -8428 (50) \\

55  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 7}{2}^-$& Co     &    -54029.23 (54)    & Ni     &    -45335.19 (79)    &     0   &  -49682.21 (48)   &   -8694.03 (95) \\ 
    & $\frac{11}{2}^-$& Co     &    -51055.76 (57)    & Ni     &     -42453.1 (21)    &  2928   &    -46754.4 (11)   &     -8602.7 (22) \\ 
    & $\frac{ 1}{2}^+$& Co     &    -51106.98 (55)    & Ni     &       -42150 (6)    &  3054   &     -46629 (3)   &      -8957 (6) \\ 
    & $\frac{13}{2}^-$& Co     &    -50292.69 (58)    & Ni     &     -41752.1 (24)    &  3660   &    -46022.4 (12)   &     -8540.6 (25) \\ 
    & $\frac{15}{2}^-$& Co     &    -50254.62 (58)    & Ni     &     -41718.1 (24)    &  3696   &    -45986.4 (12)   &     -8536.5 (25) \\ 
    & $\frac{ 3}{2}^+$& Co     &    -50466.25 (54)    & Ni     &       -41583 (7)    &  3658   &     -46025 (4)   &      -8883 (7) \\ 
    & $\frac{17}{2}^-$& Co     &    -49515.45 (59)    & Ni     &     -40852.1 (26)    &  4499   &    -45183.8 (13)   &     -8663.4 (27) \\

57  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^-$& Ni     &    -56083.19 (66)    & Cu     &    -47308.22 (61)    &     0   &  -51695.71 (45)   &   -8774.96 (90) \\ 
    & $\frac{ 5}{2}^-$& Ni     &     -55314.7 (8)    & Cu     &       -46280 (4)    &   899   &     -50797 (2)   &      -9034 (4) \\ 
    & $\frac{ 1}{2}^-$& Ni     &     -54970.6 (8)    & Cu     &       -46202 (4)    &  1110   &     -50586 (2)   &      -8768 (4) \\ 
    & $\frac{ 5}{2}^-$& Ni     &     -53639.9 (8)    & Cu     &       -44910 (10)    &  2421   &     -49275 (5)   &      -8730 (10) \\

59  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^-$& Cu     &     -56357.70 (63)   & Zn     &    -47214.92 (83)   &     0   &   -51786.31 (52)  &   -9142.78 (104) \\ 
    & $\frac{ 1}{2}^-$& Cu     &     -55866.6 (6)    & Zn     &       -46675 (50)    &   516   &     -51271 (25)   &      -9192 (50) \\ 
    & $\frac{ 5}{2}^-$& Cu     &     -55443.7 (6)    & Zn     &     -46320.7 (13)    &   905   &   -50882.2 (7)    &    -9123.0 (14) \\ 
    & $\frac{ 7}{2}^-$& Cu     &     -54959.1 (6)    & Zn     &     -45817.9 (22)    &  1398   &   -50388.5 (11)   &    -9141.2 (23) \\ 
    & $\frac{ 7}{2}^-$& Cu     &     -54492.5 (6)    & Zn     &     -45400.5 (15)    &  1840   &   -49946.5 (8)    &    -9092.0 (16) \\ 
    & $\frac{ 9}{2}^-$& Cu     &     -53966.8 (6)    & Zn     &     -44881.7 (24)    &  2363   &   -49424.3 (12)   &    -9085.1 (24) \\ 
    & $\frac{13}{2}^-$& Cu     &     -52909.9 (7)    & Zn     &     -43828.7 (26)    &  3417   &   -48369.3 (14)   &    -9081.2 (27) \\

61  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^-$& Zn     &       -56343 (16)    & Ga     &       -47088 (53)    &     0   &     -51716 (28)   &      -9255 (55) \\

63  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^-$& Ga     &     -56547.1 (13)    & Ge     &       -46921 (37)    &     0   &     -51734 (19)   &      -9626 (37) \\

65  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 3}{2}^-$& Ge     &     -56480.6 (26)    & As     &       -46937 (85)    &     0   &     -51709 (42)   &      -9544 (85) \\

67  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 5}{2}^-$& As     &     -56586.0 (14)    & Se     &       -46580 (67)    &     0   &     -51583 (34)   &     -10006 (67) \\

71  &               &        &                        &        &                        &         &                     &                   \\
    & $\frac{ 5}{2}^-$& Br     &     -56502.4 (54)    & Kr     &       -46327 (129)    &     0   &     -51415 (64)   &     -10175 (129) \\ 
    \bottomrule[1.5pt]
	% \hline
\end{longtable}
\end{center}
\newpage

% \begin{sideways}
% 将要打印的内容旋转90度

\renewcommand{\arraystretch}{1.3}
\scriptsize
\begin{center}

% \begin{longtable}[c]{l*{10}{r}}
\begin{longtable}[c]{@{\extracolsep\fill}llllllllllll@{}}
	% \caption{Properties of $T=1$ Triplets. See page\ \pageref{sec:Notations} for Explanation of Tables. } \label{tab:Triplets} \\
	\caption[Properties of $T=1$ Triplets.]{See page\ \pageref{sec:Notations} for Explanation of Tables. } \label{tab:Triplets} \\
	\toprule[1.5pt]
	\midrule[0.5pt]
        	&     & $T_z=1$ &                   & $T_z=0$   &                   & $T_z=-1$    	&                   &  			            &       &      &References \\
      A 	&$J^\pi$& Nucl. & Mass Excess 		& Nucl. 	& Mass Excess 		& Nucl. 		& Mass Excess 		& $\overline{E}_{exc}$ 	& $b$	& $c$  &    \\
        	&     &         & (keV)       		&       	& (keV)       		&       		& (keV)       		& (keV)                 & (keV) & (keV)&\\
	\midrule[1pt]
	\endfirsthead
	\multicolumn{12}{l}{continued from Table~\thetable\hskip1em Properties of $T=1$ Triplets}\\
	\toprule[1.5pt]
        	&     & $T_z=1$ &                   & $T_z=0$   &                   & $T_z=-1$    	&                   &  			            &       &      &References \\
      A 	&$J^\pi$& Nucl. & Mass Excess 		& Nucl. 	& Mass Excess 		& Nucl. 		& Mass Excess 		& $\overline{E}_{exc}$ 	& $b$	& $c$  &    \\
        	&     &         & (keV)       		&       	& (keV)       		&       		& (keV)       		& (keV)                 & (keV) & (keV)&\\
	\midrule[1pt]
	\endhead
	\midrule[1pt]
	\multicolumn{12}{l}{continued on next page}
	\endfoot
	\endlastfoot

 6  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & He     &     17592.80 (42)     & Li     &     17649.76 (10)     & Be     &      18375.0 (54)     &     0   &      -391.1 (27)   &       334.2 (27) &    \\ 
    & $ 2^+ $ & He     &        19390 (25)     & Li     &        19453 (15)     & Be     &        20045 (50)     &  1757   &        -328 (28)   &         265 (32) &    \\

 8  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 1^+ $ & Li     &     21926.60 (11)     & Be     &      22581.7 (10)     & B      &        23691 (3)     &   584   &      -882.2 (13)   &       227.2 (17) &    \\ 
    & $ 3^+ $ & Li     &        23201 (3)     & Be     &        24011 (10)     & B      &        25242 (20)     &  2002   &       -1020 (10)   &         211 (14) &    \\ 
    % & $ 1^+ $ & Li     &     21926.60 (11)     & Be     &      22581.7 (10)     & B      &        23691 (3)     &      &      -882.2 (13)   &       227.2 (17) &    \\ 
    % & $ 3^+ $ & Li     &        23201 (3)     & Be     &        24011 (10)     & B      &        25242 (20)     &     &       -1020 (10)   &         211 (14) &    \\  
 
10  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & Be     &     12607.47 (8)     & B      &     13790.78 (39)     & C      &      15698.7 (4)     &     0   &     -1545.6 (2)   &       362.3 (4) &    \\ 
    & $ 2^+ $ & Be     &     15975.50 (9)     & B      &      17214.6 (7)     & C      &      19052.4 (7)     &  3382   &     -1538.4 (4)   &       299.3 (8) &    \\

12  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 1^+ $ & B      &      13368.9 (14)     & C      &        15110 (3)     & N      &        17338 (1)     &     0   &       -1985 (1)   &         243 (3) &    \\ 
    & $ 2^+ $ & B      &      14322.0 (15)     & C      &      16105.8 (7)     & N      &        18298 (12)     &   970   &     -1988.0 (61)   &       204.3 (61) &    \\ 
    & $ 2^- $ & B      &      15042.5 (15)     & C      &        16570 (150)     & N      &        18529 (8)     &  1442   &       -1743 (4)   &         216 (150) &    \\ 
    & $ 1^- $ & B      &      15989.7 (18)     & C      &        17230 (565)     & N      &        19138 (30)     &  2181   &       -1574 (15)   &         334 (565) &    \\ 
    & $ 0^+ $ & B      &        16092 (11)     & C      &        17760 (20)     & N      &        19777 (9)     &  2604   &       -1843 (7)   &         174 (21) &    \\

14  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & C      & 3019.8928 (38)     & N      & 5176.215 (11)     & O      &      8007.46 (11)     &     0   &    -2493.78 (6)   &    337.46 (6) &    \\ 
    & $ 1^- $ & C      &       9113.7 (2)     & N      &      10925.4 (10)     & O      &        13180 (10)     &  5673   &     -2033.4 (50)   &       221.7 (51) &    \\ 
    & $ 0^+ $ & C      &       9609.3 (2)     & N      &        11481 (2)     & O      &        13927 (10)     &  6272   &       -2159 (5)   &         287 (5) &    \\ 
    & $ 3^- $ & C      &       9748.1 (13)     & N      &        11770 (3)     & O      &        14279 (10)     &  6532   &       -2266 (5)   &         243 (6) &    \\ 
    & $ 2^+ $ & C      &        10032 (4)     & N      &     12035.67 (12)     & O      &        14597 (10)     &  6821   &       -2283 (5)   &         279 (5) &    \\ 
    & $ 2^+ $ & C      &      11337.8 (8)     & N      &        13295 (7)     & O      &        15775 (10)     &  8069   &       -2219 (5)   &         261 (9) &    \\

16  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^- $ & N      &       5804.1 (26)     & O      &         8059 (4)     & F      &      10680.3 (83)     &    41   &     -2438.1 (44)   &       183.2 (59) &    \\ 
    & $ 2^- $ & N      &       5683.7 (26)     & O      &       8231.6 (4)     & F      &        11104 (10)     &   199   &     -2710.3 (50)   &       162.4 (50) &    \\ 
    & $ 1^- $ & N      &       6080.9 (26)     & O      &         8353 (8)     & F      &        10873 (10)     &   295   &       -2396 (5)   &         124 (10) &    \\ 
    & $ 3^- $ & N      &       5981.9 (26)     & O      &         8522 (2)     & F      &        11401 (9)     &   495   &       -2710 (5)   &         170 (5) &    \\ 
    & $ 1^+ $ & N      &         9037 (4)     & O      &        11472 (2)     & F      &        14438 (10)     &  3508   &       -2701 (6)   &         265 (6) &    \\ 
    & $ 2^+ $ & N      &         9207 (4)     & O      &      11705.3 (16)     & F      &        14550 (10)     &  3680   &       -2672 (6)   &         173 (6) &    \\ 
    & $ 1^+ $ & N      &         9647 (4)     & O      &        12080 (2)     & F      &        15052 (10)     &  4119   &       -2703 (6)   &         269 (6) &    \\ 
    & $ 1^+ $ & N      &        10004 (4)     & O      &        12403 (10)     & F      &        15334 (10)     &  4440   &       -2665 (6)   &         266 (11) &    \\

18  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & O      &    -782.81559 (71)   & F      &      1914.66 (47)     & Ne     &      5317.62 (36)     &     0   &    -3050.22 (18)   &      352.74 (50) &    \\ 
    & $ 2^+ $ & O      &      1199.25 (9)     & F      &      3934.95 (50)     & Ne     &       7204.9 (4)     &  1964   &     -3002.8 (2)   &       267.1 (5) &    \\ 
    & $ 4^+ $ & O      &      2772.02 (40)     & F      &         5525 (2)     & Ne     &       8693.8 (5)     &  3514   &     -2960.9 (3)   &       207.8 (21) &    \\ 
    & $ 0^+ $ & O      &      2850.94 (11)     & F      &         5626 (3)     & Ne     &       8893.9 (20)     &  3641   &     -3021.5 (10)   &       246.3 (32) &    \\ 
    & $ 2^+ $ & O      &      3137.62 (14)     & F      &       5836.7 (9)     & Ne     &       8934.0 (7)     &  3820   &     -2898.2 (4)   &       199.1 (10) &    \\ 
    & $ 0^+ $ & O      &       4553.6 (6)     & F      &      7009.58 (57)     & Ne     &         9908 (8)     &  5008   &     -2677.0 (40)   &       221.0 (41) &    \\	
    & $ 1^- $ & O      &       5415.4 (4)     & F      &         8209 (2)     & Ne     &        11468 (10)     &  6215   &       -3026 (5)   &         232 (5) &    \\

20  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 2^+ $ & F      &       -17.46 (3)     & Ne     &       3231.3 (19)     & Na     &         6850 (1)     &     0   &     -3433.8 (5)   &       185.1 (20) &    \\ 
    & $ 3^+ $ & F      &       638.56 (4)     & Ne     &       3842.1 (30)     & Na     &         7446 (8)     &   621   &     -3403.8 (40)   &       200.3 (50) &    \\ 
    & $ 4^+ $ & F      &       805.27 (4)     & Ne     &       4048.1 (30)     & Na     &         7652 (7)     &   814   &     -3423.5 (35)   &       180.7 (46) &    \\ 
    & $ 1^+ $ & F      &      1039.38 (3)     & Ne     &       4220.4 (19)     & Na     &         7834 (1)     &  1011   &     -3397.5 (5)   &       216.6 (20) &    \\ 
    & $ 2^- $ & F      &      1291.73 (4)     & Ne     &         4559 (10)     & Na     &         8196 (8)     &  1328   &       -3452 (4)   &         185 (11) &    \\ 
    & $ 1^- $ & F      &      1953.37 (5)     & Ne     &         5214 (3)     & Na     &         8842 (8)     &  1982   &       -3444 (4)   &         184 (5) &    \\

22  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & Ne     &     -8024.71 (2)     & Na     &     -4524.36 (21)     & Mg     &      -399.94 (31)     &     0   &    -3812.39 (16)   &      312.03 (26) &    \\ 
    & $ 2^+ $ & Ne     &     -6750.14 (2)     & Na     &     -3229.39 (23)     & Mg     &       847.08 (31)     &  1273   &    -3798.61 (16)   &      277.86 (28) &    \\ 
    & $ 4^+ $ & Ne     &      -4667.0 (3)     & Na     &     -1109.96 (29)     & Mg     &      2908.28 (32)     &  3361   &     -3787.6 (22)   &       230.6 (37) &    \\ 
    & $ 2^+ $ & Ne     &      -3568.9 (3)     & Na     &           -8 (2)     & Mg     &       4002.1 (4)     &  4459   &     -3785.5 (3)   &       224.1 (20) &    \\

24  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 4^+ $ & Na     &    -8417.957 (36)     & Mg     &     -4417.29 (4)     & Al     &        -48.9 (10)     &     0   &     -4184.5 (5)   &       183.9 (5) &    \\ 
    & $ 1^+ $ & Na     &    -7945.750 (36)     & Mg     &     -3966.38 (22)     & Al     &        376.9 (10)     &   450   &     -4161.3 (5)   &       182.0 (5) &    \\ 
    & $ 2^+ $ & Na     &    -7854.758 (36)     & Mg     &     -3875.03 (16)     & Al     &          462 (4)     &   539   &     -4158.4 (21)   &       178.7 (21) &    \\

    &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
26  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & Mg     &    -16214.55 (3)     & Al     &    -11981.81 (7)     & Si     &     -7140.98 (11)     &     0   &    -4536.78 (6)   &      304.05 (9) &    \\ 
    & $ 2^+ $ & Mg     &    -14405.82 (4)     & Al     &    -10140.64 (7)     & Si     &      -5345.1 (2)     &  1816   &     -4530.4 (1)   &       265.2 (1) &    \\ 
    & $ 2^+ $ & Mg     &    -13276.20 (5)     & Al     &     -9050.22 (7)     & Si     &      -4357.5 (4)     &  2885   &     -4459.4 (2)   &       233.4 (2) &    \\ 
    & $ 0^+ $ & Mg     &    -12625.99 (9)     & Al     &     -8456.48 (14)     & Si     &      -3808.5 (3)     &  3483   &     -4408.8 (2)   &       239.3 (2) &    \\ 
    & $ 2^+ $ & Mg     &    -11881.98 (6)     & Al     &     -7662.19 (9)     & Si     &        -3003 (1)     &  4264   &     -4439.5 (5)   &       219.7 (5) &    \\ 
    & $ 0^+ $ & Mg     &    -11242.26 (12)     & Al     &     -7015.00 (14)     & Si     &        -2335 (2)     &  4916   &     -4453.6 (10)   &       226.4 (10) &    \\ 
    & $ 4^+ $ & Mg     &    -10738.44 (8)     & Al     &     -6483.73 (8)     & Si     &        -1811 (20)     &  5435   &     -4463.7 (100)   &       209.0 (100) &    \\ 
    & $ 0^+ $ & Mg     &        -9959 (1)     & Al     &     -5795.65 (12)     & Si     &        -1201 (25)     &  6128   &       -4379 (13)   &         216 (13) &    \\ 
    & $ 2^+ $ & Mg     &     -9468.78 (16)     & Al     &     -5334.38 (9)     & Si     &         -791 (25)     &  6582   &     -4338.9 (125)   &       204.5 (125) &    \\ 
    & $ 3^- $ & Mg     &     -9338.12 (5)     & Al     &     -5245.63 (11)     & Si     &         -352 (17)     &  6801   &     -4493.1 (85)   &       400.6 (85) &    \\ 
    & $ 2^+ $ & Mg     &     -9114.89 (10)     & Al     &     -4901.89 (8)     & Si     &            9 (13)     &  7110   &     -4562.0 (65)   &       349.0 (65) &    \\ 
    & $ 2^+ $ & Mg     &      -8843.3 (2)     & Al     &      -4648.9 (2)     & Si     &          348 (15)     &  7398   &     -4595.7 (75)   &       401.3 (75) &    \\

28  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 3^+ $ & Al     &   -16850.487 (121)     & Si     &    -12176.87 (10)     & P      &      -7149.1 (11)     &     0   &     -4850.7 (5)   &       177.1 (6) &    \\ 
    & $ 2^+ $ & Al     &   -16819.849 (121)     & Si     &    -12111.24 (12)     & P      &      -7043.4 (11)     &    68   &     -4888.2 (6)   &       179.6 (6) &    \\ 
    & $ 0^+ $ & Al     &    -15878.11 (13)     & Si     &     -11220.5 (8)     & P      &        -6272 (2)     &   936   &     -4803.0 (11)   &       145.4 (14) &    \\ 
    & $ 3^+ $ & Al     &   -15836.861 (122)     & Si     &    -11116.55 (12)     & P      &      -6015.1 (12)     &  1070   &     -4910.9 (6)   &       190.6 (6) &    \\ 
    & $ 1^+ $ & Al     &    -15477.54 (12)     & Si     &     -10768.1 (4)     & P      &        -5836 (2)     &  1365   &     -4820.7 (11)   &       111.3 (12) &    \\ 
    & $ 2^+ $ & Al     &    -15227.57 (12)     & Si     &    -10609.34 (14)     & P      &        -5633 (2)     &  1569   &     -4797.3 (11)   &       179.0 (11) &    \\ 
    & $ 1^+ $ & Al     &    -15230.17 (13)     & Si     &    -10592.37 (15)     & P      &        -5581 (3)     &  1591   &     -4824.6 (16)   &       186.8 (16) &    \\ 
    & $ 2^+ $ & Al     &    -14711.57 (12)     & Si     &    -10060.16 (18)     & P      &        -5045 (1)     &  2120   &     -4833.3 (7)   &       181.9 (8) &    \\ 
    & $ 1^+ $ & Al     &    -14649.03 (13)     & Si     &    -10046.79 (16)     & P      &        -5006 (5)     &  2159   &     -4821.5 (26)   &       219.3 (26) &    \\ 
    & $ 4^+ $ & Al     &    -14578.72 (12)     & Si     &      -9625.7 (5)     & P      &        -4933 (5)     &  2347   &     -4822.8 (26)   &      -130.2 (26) &    \\ 
    & $ 2^+ $ & Al     &    -14364.31 (12)     & Si     &      -9714.2 (7)     & P      &        -4743 (5)     &  2452   &     -4810.6 (26)   &       160.5 (27) &    \\ 
    & $ 1^+ $ & Al     &       -13745 (1)     & Si     &      -9162.5 (3)     & P      &        -4176 (5)     &  3031   &       -4785 (3)   &         202 (3) &    \\ 
    & $ 3^+ $ & Al     &    -13554.10 (13)     & Si     &     -8951.48 (14)     & P      &        -3985 (5)     &  3229   &     -4784.5 (26)   &       181.9 (26) &    \\ 
    & $ 6^- $ & Al     &       -11685 (2)     & Si     &        -7136 (2)     & P      &        -2209 (10)     &  5049   &       -4738 (5)   &         189 (6) &    \\

30  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & Si     &    -24432.96 (2)     & P      &    -19523.60 (31)     & S      &       -14062 (3)     &     0   &     -5185.3 (15)   &       275.9 (15) &    \\ 
    & $ 2^+ $ & Si     &    -22197.64 (3)     & P      &    -17263.15 (31)     & S      &       -11852 (3)     &  2236   &     -5172.9 (15)   &       238.4 (16) &    \\ 
    & $ 2^+ $ & Si     &    -20934.47 (4)     & P      &    -16017.80 (32)     & S      &       -10660 (3)     &  3469   &     -5137.4 (15)   &       220.7 (16) &    \\ 
    & $ 1^+ $ & Si     &    -20663.48 (5)     & P      &    -15698.40 (32)     & S      &       -10386 (4)     &  3757   &     -5138.6 (21)   &       173.5 (21) &    \\ 
    & $ 0^+ $ & Si     &    -20645.24 (5)     & P      &    -15732.28 (32)     & S      &       -10395 (3)     &  3749   &     -5125.2 (16)   &       212.2 (16) &    \\ 
    & $ 2^+ $ & Si     &    -19622.65 (11)     & P      &     -14624.3 (4)     & S      &        -9248 (4)     &  4842   &     -5187.1 (21)   &       188.8 (22) &    \\

32  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 1^+ $ & P      &    -24304.87 (4)     & S      &     -19014.1 (4)     & Cl     &    -13335.11 (94)     &     0   &     -5484.9 (5)   &       194.1 (6) &    \\ 
    & $ 2^+ $ & P      &    -24226.81 (4)     & S      &     -18900.2 (10)     & Cl     &     -13245.2 (9)     &    94   &     -5490.8 (5)   &       164.2 (11) &    \\ 
    & $ 0^+ $ & P      &    -23792.17 (5)     & S      &     -18479.8 (10)     & Cl     &     -12869.0 (9)     &   505   &     -5461.6 (5)   &       149.2 (11) &    \\ 
    & $ 1^+ $ & P      &    -23155.48 (5)     & S      &     -17890.1 (2)     & Cl     &    -12166.61 (95)     &  1148   &     -5494.4 (5)   &       229.1 (5) &    \\ 
    & $ 2^+ $ & P      &    -22982.03 (4)     & S      &       -17680 (8)     & Cl     &     -12003.9 (11)     &  1330   &     -5489.1 (5)   &       186.6 (80) &    \\ 
    & $ 3^+ $ & P      &    -22549.87 (11)     & S      &     -17286.2 (6)     & Cl     &     -11598.4 (11)     &  1740   &     -5475.7 (6)   &       212.1 (8) &    \\ 
    & $ 1^+ $ & P      &    -22075.17 (7)     & S      &    -16807.98 (71)     & Cl     &     -11125.6 (11)     &  2216   &     -5474.8 (5)   &       207.6 (9) &    \\ 
    & $ 2^+ $ & P      &    -22087.08 (12)     & S      &       -16820 (8)     & Cl     &     -11051.6 (11)     &  2232   &     -5517.7 (5)   &       250.2 (80) &    \\ 
    & $ 2^- $ & P      &    -21040.88 (6)     & S      &     -15942.1 (6)     & Cl     &       -10280 (5)     &  3131   &     -5380.4 (25)   &       281.6 (26) &    \\ 
    & $ 3^- $ & P      &     -20985.8 (6)     & S      &     -15794.3 (6)     & Cl     &       -10170 (4)     &  3235   &     -5407.8 (21)   &       216.4 (22) &    \\

34  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & S      &    -29931.66 (6)     & Cl     &    -24440.03 (7)     & Ar     &    -18377.39 (34)     &     0   &    -5777.14 (17)   &      285.50 (18) &    \\ 
    & $ 2^+ $ & S      &    -27804.10 (6)     & Cl     &    -22282.13 (11)     & Ar     &     -16286.5 (4)     &  2126   &     -5758.8 (2)   &       236.8 (3) &    \\ 
    & $ 2^+ $ & S      &    -26627.45 (6)     & Cl     &     -21056.7 (2)     & Ar     &     -15089.9 (6)     &  3326   &     -5768.8 (3)   &       198.1 (4) &    \\ 
    & $ 0^+ $ & S      &    -26015.25 (6)     & Cl     &     -20499.9 (3)     & Ar     &       -14506 (2)     &  3910   &     -5754.4 (10)   &       239.1 (11) &    \\ 
    & $ 2^+ $ & S      &    -25816.85 (6)     & Cl     &     -20292.2 (2)     & Ar     &     -14249.6 (11)     &  4131   &     -5783.6 (5)   &       259.0 (6) &    \\ 
    & $ 0^+ $ & S      &    -24703.48 (6)     & Cl     &       -19430 (13)     & Ar     &       -13410 (4)     &  5069   &       -5647 (2)   &         373 (13) &    \\ 
    & $ 2^+ $ & S      &    -23503.54 (10)     & Cl     &     -18070.7 (3)     & Ar     &       -11852 (9)     &  6441   &     -5825.6 (45)   &       392.8 (45) &    \\ 
 
    &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    &         &        &                         &        &                         &        &                         &         &                      &                    &    \\ 
36  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 2^+ $ & Cl     &    -29521.99 (4)     & Ar     &     -23620.5 (3)     & K      &    -17417.33 (34)     &     0   &     -6052.3 (2)   &       150.9 (3) &    \\ 
    & $ 3^+ $ & Cl     &    -28733.56 (4)     & Ar     &     -22894.9 (6)     & K      &       -16607 (2)     &   775   &     -6063.1 (10)   &       224.5 (12) &    \\ 
    & $ 1^+ $ & Cl     &    -28357.11 (4)     & Ar     &     -22521.2 (5)     & K      &     -16304.9 (5)     &  1126   &     -6026.1 (3)   &       190.2 (6) &    \\ 
    & $ 1^+ $ & Cl     &    -27920.89 (4)     & Ar     &     -22099.6 (6)     & K      &     -15798.6 (7)     &  1581   &     -6061.1 (3)   &       239.9 (7) &    \\ 
    & $ 2^+ $ & Cl     &    -27562.60 (4)     & Ar     &     -21675.2 (10)     & K      &     -15499.4 (7)     &  1941   &     -6031.6 (3)   &       144.2 (11) &    \\

38  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & Ar     &    -34714.74 (25)     & K      &     -28670.3 (4)     & Ca     &    -22058.47 (25)     &     0   &     -6328.1 (2)   &       283.7 (4) &    \\ 
    & $ 2^+ $ & Ar     &    -32547.10 (25)     & K      &    -26399.61 (30)     & Ca     &    -19845.34 (27)     &  2218   &    -6350.88 (18)   &      203.39 (35) &    \\

40  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 4^- $ & K      &    -33535.49 (6)     & Ca     &    -27188.16 (5)     & Sc     &     -20523.3 (28)     &     0   &     -6506.1 (14)   &       158.7 (14) &    \\ 
    & $ 3^- $ & K      &    -33505.66 (6)     & Ca     &    -27152.31 (5)     & Sc     &     -20489.0 (32)     &    34   &     -6508.3 (16)   &       155.0 (16) &    \\ 
    & $ 2^- $ & K      &    -32735.35 (6)     & Ca     &    -26421.58 (11)     & Sc     &     -19751.2 (32)     &   780   &     -6492.1 (16)   &       178.3 (16) &    \\ 
    & $ 5^- $ & K      &    -32644.09 (6)     & Ca     &     -26295.3 (7)     & Sc     &     -19629.8 (35)     &   893   &     -6507.1 (17)   &       158.3 (19) &    \\ 
    & $ 3^- $ & K      &    -31465.68 (6)     & Ca     &    -25177.68 (8)     & Sc     &     -18726.3 (37)     &  1960   &     -6369.7 (19)   &        81.7 (19) &    \\ 
    & $ 4^- $ & K      &    -31138.33 (6)     & Ca     &    -24797.01 (7)     & Sc     &       -18153 (5)     &  2387   &     -6492.5 (24)   &       151.2 (25) &    \\

42  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & Ca     &    -38547.28 (15)     & Sc     &    -32121.18 (17)     & Ti     &    -25104.70 (28)     &     0   &    -6721.29 (16)   &      295.19 (23) &    \\ 
    & $ 2^+ $ & Ca     &    -37022.58 (15)     & Sc     &    -30534.87 (17)     & Ti     &     -23548.7 (8)     &  1556   &     -6736.9 (4)   &       249.2 (5) &    \\ 
    & $ 0^+ $ & Ca     &     -36710.0 (3)     & Sc     &     -30247.6 (8)     & Ti     &     -23250.5 (12)     &  1856   &     -6729.7 (6)   &       267.3 (10) &    \\ 
    & $ 2^+ $ & Ca     &    -36123.11 (15)     & Sc     &    -29634.59 (21)     & Ti     &     -22708.6 (10)     &  2436   &     -6707.3 (5)   &       218.7 (6) &    \\ 
    & $ 4^+ $ & Ca     &    -35794.87 (15)     & Sc     &    -29305.81 (18)     & Ti     &     -22428.1 (8)     &  2749   &     -6683.4 (4)   &       194.3 (5) &    \\ 
    & $ 6^+ $ & Ca     &    -35357.84 (17)     & Sc     &       -28879 (4)     & Ti     &     -22061.7 (15)     &  3159   &     -6648.1 (8)   &       169.4 (41) &    \\

46  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & Ti     &    -44127.00 (31)     & V      &    -37074.41 (33)     & Cr     &       -29474 (20)     &     0   &       -7327 (10)   &         274 (10) &    \\ 
    & $ 2^+ $ & Ti     &    -43237.72 (31)     & V      &    -36159.48 (35)     & Cr     &       -28581 (20)     &   899   &       -7328 (10)   &         250 (10) &    \\ 
    & $ 4^+ $ & Ti     &    -42117.16 (31)     & V      &     -35019.6 (5)     & Cr     &       -27486 (20)     &  2018   &       -7315 (10)   &         218 (10) &    \\ 
    & $ 6^+ $ & Ti     &    -40828.14 (35)     & V      &     -33708.7 (9)     & Cr     &       -26247 (20)     &  3298   &       -7291 (10)   &         171 (10) &    \\ 
    & $ 8^+ $ & Ti     &     -39230.1 (4)     & V      &     -32230.1 (11)     & Cr     &       -24656 (20)     &  4853   &       -7287 (10)   &         287 (10) &    \\ 
    & $10^+ $ & Ti     &     -37885.1 (4)     & V      &       -30752 (1)     & Cr     &       -23294 (20)     &  6248   &       -7296 (10)   &         163 (10) &   ~\cite{Garrett2001} \\ 
    & $12^+ $ & Ti     &     -35909.5 (4)     & V      &     -28806.2 (13)     & Cr     &       -21311 (20)     &  8217   &       -7299 (10)   &         196 (10) &    \\

48  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 4^+ $ & V      &     -44476.4 (11)     & Cr     &       -37029 (7)     & Mn     &       -29323 (112)     &     0   &       -7577 (56)   &         129 (56) &    \\ 
    & $ 2^+ $ & V      &     -44168.2 (11)     & Cr     &       -36722 (12)     & Mn     &       -29011 (112)     &   310   &       -7578 (56)   &         132 (57) &    \\

50  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & Cr     &     -50261.9 (9)     & Mn     &     -42627.5 (9)     & Fe     &       -34489 (60)     &     0   &       -7887 (30)   &         252 (30) &    \\ 
    & $ 2^+ $ & Cr     &     -49478.6 (9)     & Mn     &     -41827.3 (9)     & Fe     &       -33724 (60)     &   783   &       -7877 (30)   &         226 (30) &    \\ 
    & $ 4^+ $ & Cr     &     -48380.6 (9)     & Mn     &     -40696.0 (9)     & Fe     &       -32637 (60)     &  1889   &       -7872 (30)   &         187 (30) &    \\ 
    & $ 6^+ $ & Cr     &     -47098.2 (9)     & Mn     &     -39371.4 (13)     & Fe     &       -31329 (60)     &  3194   &       -7884 (30)   &         158 (30) &    \\ 
    & $ 8^+ $ & Cr     &     -45517.4 (9)     & Mn     &     -37752.4 (14)     & Fe     &       -29702 (60)     &  4803   &       -7908 (30)   &         143 (30) &    \\ 
    & $10^+ $ & Cr     &     -43921.7 (9)     & Mn     &     -36166.4 (17)     & Fe     &       -28121 (60)     &  6390   &       -7900 (30)   &         145 (30) &    \\

54  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & Fe     &     -56253.8 (5)     & Co     &     -48009.3 (5)     & Ni     &       -39223 (50)     &     0   &       -8516 (25)   &         271 (25) &    \\ 
    & $ 2^+ $ & Fe     &     -54845.6 (5)     & Co     &     -46563.6 (5)     & Ni     &       -37831 (50)     &  1416   &       -8507 (25)   &         225 (25) &  ~\cite{Gadea2006} \\ 
    & $ 4^+ $ & Fe     &     -53715.7 (6)     & Co     &     -45357.3 (6)     & Ni     &       -36603 (50)     &  2604   &       -8556 (25)   &         198 (25) &  ~\cite{Gadea2006} \\

58  &         &        &                         &        &                         &        &                         &         &                      &                    &    \\
    & $ 0^+ $ & Ni     &     -60228.1 (5)     & Cu     &     -51464.1 (7)     & Zn     &       -42298 (50)     & -2749   &       -8965 (25)   &         201 (25) &    \\ 

      \bottomrule[1.5pt]
\end{longtable}

% Footnote text
\begin{minipage}{\linewidth}
\tiny
% \scriptsize
% \footnotesize
%do not draw the footnoterule
\renewcommand{\footnoterule}{}
\end{minipage}

\end{center}
% \end{sideways}
\newpage

\setlength{\tabcolsep}{0.5\tabcolsep}

\renewcommand{\arraystretch}{1.1}

\scriptsize % we need to squeeze the font size a lot!

% \begin{longtable}{@{\extracolsep\fill}llllr@{}}
% \caption{Experimental Data on $B(E2)\!\!\uparrow$ Values. See page\ \pageref{tbl1te} for Explanation of Tables}
% \mbox{$B(E2)\!\!\uparrow($e$^2$b$^2$)} && \mbox{$\tau$(ps)} & Method & Reference\\
% \hline\\
% \endfirsthead\\
% \caption[]{(continued)}
% \mbox{$B(E2)\!\!\uparrow($e$^2$b$^2$)} && \mbox{$\tau$(ps)} & Method & Reference\\
% \hline\\
% \endhead
\begin{center}
% \begin{longtable}[c]{@{\extracolsep\fill}l*{7}{ll}@{}}
\begin{longtable}[c]{@{\extracolsep\fill}l*{7}{l}@{}}
	% \caption{Properties of $T=3/2$ Quartets. See page\ \pageref{sec:Notations} for Explanation of Tables. } \label{tab:Quartets}\\
	\caption[Properties of $T=3/2$ Quartets.]{See page\ \pageref{sec:Notations} for Explanation of Tables. } \label{tab:Quartets}\\
	\toprule[1.5pt]
	\midrule[0.5pt]
      % A 	& $J^{\pi}$ 	& Nucl. 	& $T_z$ & Mass Excess  & $\overline{E}_{\textnormal{exc.}}$     & $a, b, c$     & $a, b, c, d$     & References \\
        	% &         		&       	&       & (keV)        & (keV)                                  & (keV)         & (keV)            \\
      A 	& $J^{\pi}$ 	& Nucl. 	& $T_z$ & Mass Excess  & $\overline{E}_{\textnormal{exc.}}$     & $a, b, c$     & $a, b, c, d$     \\
        	&         		&       	&       & (keV)        & (keV)                                  & (keV)         & (keV)            \\
	\midrule[1pt]
	\endfirsthead
	\multicolumn{8}{r}{continued from Table~\thetable\hskip1em Properties of $T=3/2$ Quartets}\\
	\toprule[1.5pt]
      % A 	& $J^{\pi}$ 	& Nucl. 	& $T_z$ & Mass Excess  & $\overline{E}_{\textnormal{exc.}}$     & $a, b, c$     & $a, b, c, d$     & References \\
        	% &         		&       	&       & (keV)        & (keV)                                  & (keV)         & (keV)            \\
      A 	& $J^{\pi}$ 	& Nucl. 	& $T_z$ & Mass Excess  & $\overline{E}_{\textnormal{exc.}}$     & $a, b, c$     & $a, b, c, d$     \\
        	&         		&       	&       & (keV)        & (keV)                                  & (keV)         & (keV)            \\
	\midrule[1pt]
	\endhead
	\midrule[1pt]
	\multicolumn{8}{r}{continued on next page}
	\endfoot
	\endlastfoot
 7
     & $\frac{ 3}{2}^-$& He      & $ 3/2$      &      26067.1   (82)  &     0    & $a = $       26398   (24)     & $a = $       26400   (24)   \\
     &                 & Li      & $ 1/2$      &        26147   (30)  &          & $b = $        -608   (21)     & $b = $        -636   (48)   \\
     &                 & Be      & $-1/2$      &        26779   (30)  &          & $c = $         258   (19)     & $c = $         253   (21)   \\
     &                 & B       & $-3/2$      &        27871   (71)  &          & $\chi^2/n=$      0.3993       & $d = $       15.36   (2431)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
 9
     & $\frac{ 3}{2}^-$& Li      & $ 3/2$      &     24954.91   (9)   &     0    & $a = $     26337.7   (17)    & $a = $     26340.3   (18)   \\
     &                 & Be      & $ 1/2$      &      25740.6   (18)  &          & $b = $     -1318.8   (7)     & $b = $     -1332.4   (36)   \\
     &                 & B       & $-1/2$      &      27071.5   (27)  &          & $c = $       264.6   (9)     & $c = $       263.1   (10)   \\
     &                 & C       & $-3/2$      &      28909.4   (21)  &          & $\chi^2/n=$     14.8057      & $d = $        6.33   (164)   \\
  & & & & & & &  \\
     & $\frac{ 1}{2}^-$& Li      & $ 3/2$      &        27646   (50)  &  2479    & $a = $       28847   (1)     & $a = $       28849   (2)   \\
     &                 & Be      & $ 1/2$      &      28325.5   (5)   &          & $b = $       -1164   (3)     & $b = $       -1168   (5)   \\
     &                 & B       & $-1/2$      &        29492   (4)   &          & $c = $         241   (2)     & $c = $         239   (3)   \\
     &                 & C       & $-3/2$      &        31127   (11)  &          & $\chi^2/n=$      1.2206      & $d = $        3.21   (291)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
11
     & $\frac{ 1}{2}^+$& Be      & $ 3/2$      &     20177.17   (24)  &     0    & $a = $       21909   (17)     & $a = $       21990   (24)   \\
     &                 & B       & $ 1/2$      &        21225   (16)  &          & $b = $       -1399   (14)     & $b = $       -1612   (49)   \\
     &                 & C       & $-1/2$      &        22810   (40)  &          & $c = $         163   (11)     & $c = $         111   (16)   \\
     &                 & N       & $-3/2$      &        24304   (46)  &          & $\chi^2/n=$     21.0509           & $d = $      104.97   (2288)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
13
     & $\frac{ 3}{2}^-$& B       & $ 3/2$      &      16562.2   (11)  &     0    & $a = $     19257.8   (9)     & $a = $     19257.0   (9)   \\
     &                 & C       & $ 1/2$      &      18233.2   (12)  &          & $b = $     -2177.9   (12)     & $b = $     -2176.0   (15)   \\
     &                 & N       & $-1/2$      &      20410.1   (5)  &          & $c = $       254.0   (12)     & $c = $       258.4   (24)   \\
     &                 & O       & $-3/2$      &      23114.7   (95)  &          & $\chi^2/n=$      4.5027           & $d = $       -3.66   (172)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
15
     & $\frac{ 5}{2}^+$& C       & $ 3/2$      &      10613.1   (80)  &   510    & $a = $       13808   (8)     & $a = $       13805   (12)   \\
     &                 & N       & $ 1/2$      &        12623   (8)  &          & $b = $       -2489   (14)     & $b = $       -2486   (18)   \\
     &                 & O       & $-1/2$      &        15111   (13)  &          & $c = $         239   (10)     & $c = $         248   (31)   \\
     &                 & F       & $-3/2$      &        18113   (123)  &          & $\chi^2/n=$      0.0853           & $d = $       -6.38   (2183)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
17
     & $\frac{ 1}{2}^-$& N       & $ 3/2$      &         7870   (15)  &     0    & $a = $     11647.4   (16)     & $a = $     11647.5   (17)   \\
     &                 & O       & $ 1/2$      &      10269.9   (9)  &          & $b = $     -2875.1   (22)     & $b = $     -2874.4   (29)   \\
     &                 & F       & $-1/2$      &      13144.6   (23)  &          & $c = $       240.2   (21)     & $c = $       239.0   (38)   \\
     &                 & Ne      & $-3/2$      &     16500.45   (35)  &          & $\chi^2/n=$      0.1452           & $d = $       -1.06   (279)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
19
     & $\frac{ 5}{2}^+$& O       & $ 3/2$      &       3333.6   (28)  &     0    & $a = $        7592   (2)     & $a = $        7610   (8)   \\
     &                 & F       & $ 1/2$      &       6052.2   (9)  &          & $b = $       -3200   (4)     & $b = $       -3235   (17)   \\
     &                 & Ne      & $-1/2$      &         9283   (15)  &          & $c = $         241   (2)     & $c = $         232   (5)   \\
     &                 & Na      & $-3/2$      &        12928   (12)  &          & $\chi^2/n=$      4.4355           & $d = $       16.40   (779)   \\
  & & & & & & &  \\
     & $\frac{ 3}{2}^+$& O       & $ 3/2$      &       3429.6   (28)  &   106    & $a = $        7718   (2)     & $a = $        7712   (9)   \\
     &                 & F       & $ 1/2$      &       6173.2   (9)  &          & $b = $       -3205   (5)     & $b = $       -3193   (18)   \\
     &                 & Ne      & $-1/2$      &         9368   (16)  &          & $c = $         231   (3)     & $c = $         234   (6)   \\
     &                 & Na      & $-3/2$      &        13048   (16)  &          & $\chi^2/n=$      0.4397           & $d = $       -5.60   (844)   \\
  & & & & & & &  \\
  & & & & & & &  \\
  
  & & & & & & &  \\
  & & & & & & &  \\
  & & & & & & &  \\
  & & & & & & &  \\
  & & & & & & &  \\
  & & & & & & &  \\ 
21
     & $\frac{ 5}{2}^+$& F       & $ 3/2$      &        -47.6   (18)  &     0    & $a = $        4898   (1)     & $a = $        4900   (2)   \\
     &                 & Ne      & $ 1/2$      &       3127.4   (14)  &          & $b = $       -3662   (2)     & $b = $       -3665   (3)   \\
     &                 & Na      & $-1/2$      &         6791   (2)  &          & $c = $         243   (2)     & $c = $         237   (4)   \\
     &                 & Mg      & $-3/2$      &        10913   (16)  &          & $\chi^2/n=$      3.0157         & $d = $        5.23   (301)   \\
  & & & & & & &  \\
     & $\frac{ 1}{2}^+$& F       & $ 3/2$      &        232.3   (18)  &   253    & $a = $        5171   (1)     & $a = $        5169   (2)   \\
     &                 & Ne      & $ 1/2$      &       3417.1   (16)  &          & $b = $       -3617   (2)     & $b = $       -3614   (3)   \\
     &                 & Na      & $-1/2$      &         7032   (2)  &          & $c = $         217   (2)     & $c = $         224   (4)   \\
     &                 & Mg      & $-3/2$      &        11113   (17)  &          & $\chi^2/n=$      3.4689           & $d = $       -5.79   (311)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
23
     & $\frac{ 5}{2}^+$& Ne      & $ 3/2$      &     -5154.04   (10)  &     0    & $a = $      288.53   (17)     & $a = $      288.65   (88)   \\
     &                 & Na      & $ 1/2$      &     -1638.66   (15)  &          & $b = $    -3967.37   (12)     & $b = $    -3967.63   (176)   \\
     &                 & Mg      & $-1/2$      &       2328.9   (16)  &          & $c = $      225.99   (10)     & $c = $      225.94   (40)   \\
     &                 & Al      & $-3/2$      &      6748.07   (35)  &          & $\chi^2/n=$      0.0209           & $d = $        0.11   (79)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
25
     & $\frac{ 5}{2}^+$& Na      & $ 3/2$      &      -9357.8   (12)  &     0    & $a = $       -3265   (1)     & $a = $       -3266   (1)   \\
     &                 & Mg      & $ 1/2$      &      -5405.8   (3)  &          & $b = $       -4392   (2)     & $b = $       -4390   (2)   \\
     &                 & Al      & $-1/2$      &        -1015   (2)  &          & $c = $         220   (1)     & $c = $         222   (3)   \\
     &                 & Si      & $-3/2$      &         3827   (10)  &          & $\chi^2/n=$      1.1398           & $d = $       -2.11   (197)   \\
  & & & & & & &  \\
     & $\frac{ 3}{2}^+$& Na      & $ 3/2$      &      -9268.3   (12)  &    69    & $a = $       -3193   (1)     & $a = $       -3192   (1)   \\
     &                 & Mg      & $ 1/2$      &      -5329.1   (6)  &          & $b = $       -4382   (2)     & $b = $       -4383   (2)   \\
     &                 & Al      & $-1/2$      &         -946   (2)  &          & $c = $         221   (1)     & $c = $         218   (3)   \\
     &                 & Si      & $-3/2$      &         3867   (11)  &          & $\chi^2/n=$      1.1327           & $d = $        2.30   (216)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
27
     & $\frac{ 1}{2}^+$& Mg      & $ 3/2$      &    -14586.61   (   5)  &     0    & $a = $     -8123.3   (  12)     & $a = $     -8123.1   (  24)   \\
     &                 & Al      & $ 1/2$      &     -10382.9   (   7)  &          & $b = $     -4624.5   (  29)     & $b = $     -4624.7   (  36)   \\
     &                 & Si      & $-1/2$      &        -5758   (   3)  &          & $c = $       210.4   (  16)     & $c = $       209.7   (  66)   \\
     &                 & P       & $-3/2$      &         -716   (  26)  &          & $\chi^2/n=$      0.0107         & $d = $        0.48   ( 465)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
29
     & $\frac{ 5}{2}^+$& Al      & $ 3/2$      &     -18215.4   (50)  &     0    & $a = $      -11141   (4)     & $a = $      -11140   (5)   \\
     &                 & Si      & $ 1/2$      &       -13605   (5)  &          & $b = $       -5030   (6)     & $b = $       -5033   (7)   \\
     &                 & P       & $-1/2$      &        -8574   (3)  &          & $c = $         209   (5)     & $c = $         202   (13)   \\
     &                 & S       & $-3/2$      &        -3157   (50)  &          & $\chi^2/n=$      0.4641           & $d = $        6.02   (884)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
31
     & $\frac{ 3}{2}^+$& Si      & $ 3/2$      &    -22949.04   (4)  &     0    & $a = $    -15465.9   (35)     & $a = $    -15468.6   (65)   \\
     &                 & P       & $ 1/2$      &     -18059.7   (17)  &          & $b = $     -5287.3   (87)     & $b = $     -5283.5   (117)   \\
     &                 & S       & $-1/2$      &       -12775   (10)  &          & $c = $       199.1   (45)     & $c = $       204.9   (128)   \\
     &                 & Cl      & $-3/2$      &        -7066   (50)  &          & $\chi^2/n=$      0.2406         & $d = $       -4.79   (977)   \\
  & & & & & & &  \\
     & $\frac{ 1}{2}^+$& Si      & $ 3/2$      &    -22196.81   (5)  &   747    & $a = $    -14713.8   (49)     & $a = $    -14725.4   (96)   \\
     &                 & P       & $ 1/2$      &     -17299.9   (15)  &          & $b = $     -5264.5   (127)     & $b = $     -5248.0   (172)   \\
     &                 & S       & $-1/2$      &       -12047   (15)  &          & $c = $       183.9   (65)     & $c = $       207.8   (181)   \\
     &                 & Cl      & $-3/2$      &        -6319   (71)  &          & $\chi^2/n=$      2.0048         & $d = $      -19.82   (1400)   \\
  & & & & & & &  \\
  & & & & & & &  \\

  & & & & & & &  \\
  & & & & & & &  \\
  & & & & & & &  \\
  & & & & & & &  \\ 
  & & & & & & &  \\
  & & & & & & &  \\
  & & & & & & &  \\
  & & & & & & &  \\   
33
     & $\frac{ 1}{2}^+$& P       & $ 3/2$      &    -26337.35   (109)  &     0    & $a = $    -18333.0   (3)     & $a = $    -18332.9   (3)   \\
     &                 & S       & $ 1/2$      &    -21106.06   (13)  &          & $b = $     -5651.1   (3)     & $b = $     -5651.2   (7)   \\
     &                 & Cl      & $-1/2$      &     -15454.9   (6)  &          & $c = $       209.8   (3)     & $c = $       209.8   (3)   \\
     &                 & Ar      & $-3/2$      &      -9384.3   (4)  &          & $\chi^2/n=$      0.0644           & $d = $        0.09   (36)   \\
  & & & & & & &  \\
     & $\frac{ 3}{2}^+$& P       & $ 3/2$      &     -24905.7   (40)  &  1413    & $a = $      -16894   (3)     & $a = $      -16899   (3)   \\
     &                 & S       & $ 1/2$      &       -19682   (4)  &          & $b = $       -5628   (1)     & $b = $       -5666   (6)   \\
     &                 & Cl      & $-1/2$      &       -14020   (3)  &          & $c = $         191   (1)     & $c = $         193   (1)   \\
     &                 & Ar      & $-3/2$      &        -8025   (2)  &          & $\chi^2/n=$     46.8841           & $d = $       17.39   (254)   \\
  & & & & & & &  \\
     & $\frac{ 5}{2}^+$& P       & $ 3/2$      &     -24489.7   (50)  &  1837    & $a = $      -16480   (2)     & $a = $      -16480   (3)   \\
     &                 & S       & $ 1/2$      &       -19248   (5)  &          & $b = $       -5634   (1)     & $b = $       -5635   (6)   \\
     &                 & Cl      & $-1/2$      &       -13613   (2)  &          & $c = $         196   (1)     & $c = $         196   (1)   \\
     &                 & Ar      & $-3/2$      &        -7586   (2)  &          & $\chi^2/n=$      0.0004           & $d = $        0.05   (273)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
35
     & $\frac{ 3}{2}^+$& S       & $ 3/2$      &    -28846.18   (4)  &     0    & $a = $   -20464.67   (25)     & $a = $   -20467.80   (45)   \\
     &                 & Cl      & $ 1/2$      &    -23359.03   (22)  &          & $b = $    -5890.79   (17)     & $b = $    -5883.46   (89)   \\
     &                 & Ar      & $-1/2$      &    -17474.72   (76)  &          & $c = $      202.08   (14)     & $c = $      203.67   (24)   \\
     &                 & K       & $-3/2$      &    -11172.90   (51)  &          & $\chi^2/n=$     69.9170         & $d = $       -3.39   (41)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
37
     & $\frac{ 3}{2}^+$& Cl      & $ 3/2$      &    -31761.55   (5)  &     0    & $a = $    -22905.5   (9)     & $a = $    -22903.1   (34)   \\
     &                 & Ar      & $ 1/2$      &       -25955   (6)  &          & $b = $     -6208.6   (3)     & $b = $     -6203.6   (68)   \\
     &                 & K       & $-1/2$      &     -19750.5   (8)  &          & $c = $       203.0   (5)     & $c = $       202.0   (15)   \\
     &                 & Ca      & $-3/2$      &    -13135.73   (79)  &          & $\chi^2/n=$      0.5335           & $d = $       -2.21   (303)   \\
  & & & & & & &  \\
     & $\frac{ 1}{2}^+$& Cl      & $ 3/2$      &    -30034.97   (7)  &  1660    & $a = $      -21260   (10)     & $a = $      -21257   (13)   \\
     &                 & Ar      & $ 1/2$      &       -24294   (10)  &          & $b = $       -6171   (5)     & $b = $       -6181   (25)   \\
     &                 & K       & $-1/2$      &       -18114   (20)  &          & $c = $         214   (6)     & $c = $         213   (7)    \\
     &                 & Ca      & $-3/2$      &       -11523   (17)  &          & $\chi^2/n=$      0.1432           & $d = $        4.37   (1154)   \\
  & & & & & & &  \\
  & & & & & & &  \\
 
41
     & $\frac{ 3}{2}^+$& K       & $ 3/2$      &   -35559.544   (4)  &     0    & $a = $    -26059.3   (13)     & $a = $    -26098.0   (228)   \\
     &                 & Ca      & $ 1/2$      &     -29320.7   (9)  &          & $b = $     -6617.4   (31)     & $b = $     -6591.6   (155)   \\
     &                 & Sc      & $-1/2$      &       -22703   (3)  &          & $c = $       189.3   (18)     & $c = $       343.6   (908)   \\
     &                 & Ti      & $-3/2$      &       -15090   (363)&          & $\chi^2/n=$    2.8866         & $d = $     -102.90   (6057)  \\
      \bottomrule[1.5pt]
\end{longtable}
\end{center}

\newpage

\renewcommand{\arraystretch}{1.1}

\begin{center}
% \begin{longtable}[c]{l*{8}{r}}
\begin{longtable}[c]{@{\extracolsep\fill}lllllllllc@{}}
% \begin{longtable}[c]{@{\extracolsep\fill}lllllllll@{}}
	% \caption{Properties of $T=2$ Quintets. See page\ \pageref{sec:Notations} for Explanation of Tables. } \label{tab:Quintets} \\
	\caption[Properties of $T=2$ Quintets.]{See page\ \pageref{sec:Notations} for Explanation of Tables. } \label{tab:Quintets} \\
	\toprule[1.5pt]
	\midrule[0.5pt]
      A 	& $J^{\pi}$ 	& Nucl. 	& $T_z$ & Mass Excess  & $a, b, c$     & $a, b, c, d$  & $a, b, c, e$   & $a, b, c, d, e$     & \\
        	&         		&       	&       & (keV)        & (keV)         & (keV)         & (keV)          & (keV)               & \\
      % A 	& $J^{\pi}$ 	& Nucl. 	& $T_z$ & Mass Excess  & $a, b, c$     & $a, b, c, d$  & $a, b, c, e$   & $a, b, c, d, e$     \\
        	% &         		&       	&       & (keV)        & (keV)         & (keV)         & (keV)          & (keV)               \\
	\midrule[1pt]
	\endfirsthead
	\multicolumn{9}{r}{continued from Table~\thetable\hskip1em Properties of $T=2$ Quintets}\\
	\toprule[1.5pt]
      A 	& $J^{\pi}$ 	& Nucl. 	& $T_z$ & Mass Excess  & $a, b, c$     & $a, b, c, d$  & $a, b, c, e$   & $a, b, c, d, e$     & \\
        	&         		&       	&       & (keV)        & (keV)         & (keV)         & (keV)          & (keV)               & \\
      % A 	& $J^{\pi}$ 	& Nucl. 	& $T_z$ & Mass Excess  & $a, b, c$     & $a, b, c, d$  & $a, b, c, e$   & $a, b, c, d, e$     \\
        	% &         		&       	&       & (keV)        & (keV)         & (keV)         & (keV)          & (keV)               \\
	\midrule[1pt]
	\endhead
	\midrule[1pt]
	\multicolumn{9}{r}{continued on next page}
	\endfoot
	\endlastfoot
 8
     & $ 0^+$  & He      &  2      &     31609.60   (18)     & $a=$     32434.0   (17)     & $a=$     32435.2   (18)     & $a=$     32435.8   (18)     & $a=$     32435.8   (18)  & \\
     &         & Li      &  1      &      31768.0   (55)     & $b=$      -877.6   (39)     & $b=$      -897.7   (63)     & $b=$      -878.0   (63)     & $b=$      -892.3   (73)  & \\
     &         & Be      &  0      &      32435.8   (18)     & $c=$       232.7   (20)     & $c=$       225.7   (26)     & $c=$       208.8   (26)     & $c=$       215.5   (75)  & \\
     &         & B       & -1      &        33541   (9)      & $\chi^2/n=$     9.2534      & $d=$        8.36   (207)    & $d=$        0.00            & $d=$        6.03   (261)  & \\
     &         & C       & -2      &        35082   (23)     &                             & $\chi^2/n=$     2.1430      & $e=$        5.92   (207)    & $e=$        3.02   (206)  & \\
     &         &         &         &                         &                             &                             & $\chi^2/n=$      5.3297     &                            & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
20
     & $ 0^+$  & O       &  2      &      3796.17   (89)     & $a=$        9693   (2)     & $a=$        9691   (3)     & $a=$        9691   (3)     & $a=$        9691   (3)  & \\
     &         & F       &  1      &         6502   (3)      & $b=$       -3438   (4)     & $b=$       -3436   (4)     & $b=$       -3439   (4)     & $b=$       -3438   (7)  & \\
     &         & Ne      &  0      &       9691.0   (27)     & $c=$         245   (2)     & $c=$         247   (3)     & $c=$         251   (3)     & $c=$         250   (7)  & \\
     &         & Na      & -1      &        13379   (9)      & $\chi^2/n=$     0.5716     & $d=$       -1.60   (165)   & $d=$         0.00             & $d=$       -0.60   (276)  & \\
     &         & Mg      & -2      &        17559   (27)     &                            &             0.2031         & $e=$        -1.29  (165)     & $e=$       -0.93   (206)  & \\
     &         &         &         &                         &                            &                            & $\chi^2/n=$      0.0474       &                            & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
24
     & $ 0^+$  & Ne      &  2      &     -5951.64   (51)     & $a=$      1502.4   (5)     & $a=$      1502.8   (6)     & $a=$      1502.8   (6)     & $a=$      1502.8   (6)   & \\
     &         & Na      &  1      &     -2450.59   (13)     & $b=$     -4178.8   (9)     & $b=$     -4177.7   (11)    & $b=$     -4176.0   (11)    & $b=$     -4175.6   (32)  & \\
     &         & Mg      &  0      &       1502.8   (6)      & $c=$       225.9   (4)     & $c=$       223.4   (16)    & $c=$       221.9   (16)    & $c=$       221.7   (30)  & \\
     &         & Al      & -1      &         5901   (4)      & $\chi^2/n=$     1.4774     & $d=$        0.91   (58)    & $d=$        0.00           & $d=$       -0.24   (176) & \\
     &         & Si      & -2      &        10755   (19)     &                            & $\chi^2/n=$     0.4860     & $e=$        0.61   (58)    & $e=$        0.75   (107) & \\
     &         &         &         &                         &                            &                            & $\chi^2/n=$      0.0193    &                          & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
28
     & $ 0^+$  & Mg      &  2      &       -15019   (2)     & $a=$       -6266   (1)     & $a=$       -6266   (1)     & $a=$       -6266   (1)     & $a=$       -6266   (1)   & \\
     &         & Al      &  1      &     -10858.1   (4)     & $b=$       -4808   (2)     & $b=$       -4803   (4)     & $b=$       -4800   (4)     & $b=$       -4810   (16)  & \\
     &         & Si      &  0      &        -6266   (1)     & $c=$         216   (1)     & $c=$         208   (7)     & $c=$         207   (7)     & $c=$         212   (12)  & \\
     &         & P       & -1      &        -1256   (14)    & $\chi^2/n=$     0.8516     & $d=$        2.77   (229)   & $d=$         0.00          & $d=$        9.35   (1354)& \\
     &         & S       & -2      &         4073   (160)   &                            &          0.2432            & $e=$         1.32  (229)   & $e=$       -3.49   (707) & \\
     &         &         &         &                        &                            &                            & $\chi^2/n=$      0.4768    &                          & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
32
     & $ 0^+$  & Si      &  2      &    -24077.69   (30)     & $a=$   -13969.01   (19)     & $a=$   -13967.61   (26)     & $a=$   -13967.57   (26)     & $a=$   -13967.57   (28)  & \\
     &         & P       &  1      &    -19232.43   (7)     & $b=$    -5471.85   (27)     & $b=$    -5472.83   (29)     & $b=$    -5470.45   (29)     & $b=$    -5472.64   (68)  & \\
     &         & S       &  0      &    -13967.57   (28)     & $c=$      208.55   (14)     & $c=$      207.12   (23)     & $c=$      204.92   (23)     & $c=$      206.89   (75)  & \\
     &         & Cl      & -1      &      -8288.8   (10)     & $\chi^2/n=$    32.1492        & $d=$        0.89   (11)     & $d=$        0.00              & $d=$        0.83   (22)  & \\
     &         & Ar      & -2      &      -2200.4   (18)     &                               & $\chi^2/n=$     0.1035        & $e=$        0.69   (11)     & $e=$        0.06   (19)  & \\
     &         &         &         &                           &                               &                               & $\chi^2/n=$     13.8029       &                            & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
36
     & $ 0^+$  & S       &  2      &    -30664.13   (19)     & $a=$    -19377.9   (13)     & $a=$    -19378.0   (15)     & $a=$    -19377.7   (15)     & $a=$    -19377.7   (15)  & \\
     &         & Cl      &  1      &    -25222.32   (4)     & $b=$     -6045.7   (19)     & $b=$     -6045.7   (23)     & $b=$     -6044.8   (23)     & $b=$     -6040.2   (63)  & \\
     &         & Ar      &  0      &     -19377.7   (15)     & $c=$       201.3   (6)     & $c=$       201.4   (33)     & $c=$       200.0   (33)     & $c=$       196.8   (59)  & \\
     &         & K       & -1      &       -13135   (8)     & $\chi^2/n=$     0.4518        & $d=$       -0.06   (120)     & $d=$        0.00              & $d=$       -3.27   (359)  & \\
     &         & Ca      & -2      &        -6451   (40)     &                               & $\chi^2/n=$     0.9010        & $e=$        0.20   (120)     & $e=$        2.06   (217)  & \\
     &         &         &         &                           &                               &                               & $\chi^2/n=$      0.8304       &                            & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
40
     & $ 0^+$  & Ar      &  2      &   -35039.895   (2)     & $a=$      -22858   (1)     & $a=$      -22858   (1)     & $a=$      -22858   (1)     & $a=$      -22858   (1)  & \\
     &         & K       &  1      &     -29151.5   (3)     & $b=$       -6496   (2)     & $b=$       -6498   (3)     & $b=$       -6499   (3)     & $b=$       -6482   (14)  & \\
     &         & Ca      &  0      &       -22858   (1)     & $c=$         202   (1)     & $c=$         206   (4)     & $c=$         206   (4)     & $c=$         197   (9)  & \\
     &         & Sc      & -1      &       -16155   (8)     & $\chi^2/n=$     0.9987        & $d=$       -1.23   (147)     & $d=$         0.00             & $d=$      -16.43   (1341)  & \\
     &         & Ti      & -2      &        -8850   (160)     &                               &          1.3013               & $e=$        -0.53  (147)     & $e=$        7.78   (682)  & \\
     &         &         &         &                           &                               &                               & $\chi^2/n=$      1.5021       &                            & \\
  & & & & & & & & & \\
  & & & & & & & & & \\
      \bottomrule[1.5pt]
\end{longtable}
